Modeling shift-variant X-ray focal spot blur for high-resolution flat-panel cone-beam CT

Flat-panel cone-beam CT (CBCT) has been applied clinically in a number of high-resolution applications. Increasing geometric magnification can potentially improve resolution, but also increases blur due to an extended x-ray focal-spot. We present a shift-variant focal-spot blur model and incorporate it into a model-based iterative-reconstruction algorithm. We apply this algorithm to simulation and CBCT test-bench data. In a trabecular bone simulation study, we find traditional reconstruction approaches without a blur model exhibit shift-variant resolution properties that depend greatly on the acquisition protocol (e.g. short vs. full scans) and the anode angles of the rays used to reconstruct a particular region. For physical CBCT experiments focal spot blur was characterized and a spatial resolution phantom was scanned and reconstructed. In both experiments image quality using the shift-variant model was significantly improved over approaches that modeled no blur or only a shift-invariant blur, suggesting a potential means to overcome traditional CBCT spatial resolution and system design limitations.

==> betasegqual.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.443741in}{2.434888in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.443741in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.443741in}{2.434888in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.434888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535778in}{0.925555in}}%
\pgfpathlineto{\pgfqpoint{1.772141in}{0.925555in}}%
\pgfpathlineto{\pgfqpoint{1.772141in}{2.285555in}}%
\pgfpathlineto{\pgfqpoint{0.535778in}{2.285555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535778in}{0.925555in}}{\pgfqpoint{1.236364in}{1.360000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.535778in}{1.183211in}}%
\pgfpathlineto{\pgfqpoint{0.906687in}{1.197426in}}%
\pgfpathlineto{\pgfqpoint{0.937596in}{1.206939in}}%
\pgfpathlineto{\pgfqpoint{0.968505in}{1.224864in}}%
\pgfpathlineto{\pgfqpoint{0.999414in}{1.261361in}}%
\pgfpathlineto{\pgfqpoint{1.030323in}{1.323917in}}%
\pgfpathlineto{\pgfqpoint{1.092141in}{1.462780in}}%
\pgfpathlineto{\pgfqpoint{1.153959in}{1.588807in}}%
\pgfpathlineto{\pgfqpoint{1.215778in}{1.614325in}}%
\pgfpathlineto{\pgfqpoint{1.277596in}{1.557143in}}%
\pgfpathlineto{\pgfqpoint{1.401232in}{1.411667in}}%
\pgfpathlineto{\pgfqpoint{1.524869in}{1.354200in}}%
\pgfpathlineto{\pgfqpoint{1.648505in}{1.186091in}}%
\pgfpathlineto{\pgfqpoint{1.733013in}{0.915555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535778in}{0.925555in}}{\pgfqpoint{1.236364in}{1.360000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535778in}{1.183211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906687in}{1.197426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937596in}{1.206939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968505in}{1.224864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999414in}{1.261361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030323in}{1.323917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092141in}{1.462780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153959in}{1.588807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215778in}{1.614325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277596in}{1.557143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401232in}{1.411667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524869in}{1.354200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648505in}{1.186091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772141in}{0.790294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535778in}{0.925555in}}{\pgfqpoint{1.236364in}{1.360000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.535778in}{1.174265in}}%
\pgfpathlineto{\pgfqpoint{0.906687in}{1.226511in}}%
\pgfpathlineto{\pgfqpoint{0.937596in}{1.251037in}}%
\pgfpathlineto{\pgfqpoint{0.968505in}{1.290831in}}%
\pgfpathlineto{\pgfqpoint{0.999414in}{1.343726in}}%
\pgfpathlineto{\pgfqpoint{1.030323in}{1.406011in}}%
\pgfpathlineto{\pgfqpoint{1.092141in}{1.560172in}}%
\pgfpathlineto{\pgfqpoint{1.153959in}{1.674566in}}%
\pgfpathlineto{\pgfqpoint{1.215778in}{1.670744in}}%
\pgfpathlineto{\pgfqpoint{1.277596in}{1.562595in}}%
\pgfpathlineto{\pgfqpoint{1.401232in}{1.401826in}}%
\pgfpathlineto{\pgfqpoint{1.524869in}{1.342217in}}%
\pgfpathlineto{\pgfqpoint{1.648505in}{1.176976in}}%
\pgfpathlineto{\pgfqpoint{1.683206in}{0.915555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535778in}{0.925555in}}{\pgfqpoint{1.236364in}{1.360000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535778in}{1.174265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906687in}{1.226511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937596in}{1.251037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968505in}{1.290831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999414in}{1.343726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030323in}{1.406011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092141in}{1.560172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153959in}{1.674566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215778in}{1.670744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277596in}{1.562595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401232in}{1.401826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524869in}{1.342217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648505in}{1.176976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772141in}{0.245555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535778in}{0.925555in}}{\pgfqpoint{1.236364in}{1.360000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.535778in}{1.124972in}}%
\pgfpathlineto{\pgfqpoint{0.906687in}{1.163461in}}%
\pgfpathlineto{\pgfqpoint{0.937596in}{1.177678in}}%
\pgfpathlineto{\pgfqpoint{0.968505in}{1.196097in}}%
\pgfpathlineto{\pgfqpoint{0.999414in}{1.215854in}}%
\pgfpathlineto{\pgfqpoint{1.030323in}{1.239960in}}%
\pgfpathlineto{\pgfqpoint{1.092141in}{1.335179in}}%
\pgfpathlineto{\pgfqpoint{1.153959in}{1.447025in}}%
\pgfpathlineto{\pgfqpoint{1.215778in}{1.492563in}}%
\pgfpathlineto{\pgfqpoint{1.277596in}{1.484299in}}%
\pgfpathlineto{\pgfqpoint{1.401232in}{1.384761in}}%
\pgfpathlineto{\pgfqpoint{1.524869in}{1.339763in}}%
\pgfpathlineto{\pgfqpoint{1.648505in}{1.174267in}}%
\pgfpathlineto{\pgfqpoint{1.682946in}{0.915555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535778in}{0.925555in}}{\pgfqpoint{1.236364in}{1.360000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535778in}{1.124972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906687in}{1.163461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937596in}{1.177678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968505in}{1.196097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999414in}{1.215854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030323in}{1.239960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092141in}{1.335179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153959in}{1.447025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215778in}{1.492563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277596in}{1.484299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401232in}{1.384761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524869in}{1.339763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648505in}{1.174267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772141in}{0.245555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535778in}{0.925555in}}{\pgfqpoint{1.236364in}{1.360000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535778in}{1.133766in}}%
\pgfpathlineto{\pgfqpoint{0.906687in}{1.537422in}}%
\pgfpathlineto{\pgfqpoint{0.937596in}{1.781272in}}%
\pgfpathlineto{\pgfqpoint{0.968505in}{2.061642in}}%
\pgfpathlineto{\pgfqpoint{0.999414in}{2.232646in}}%
\pgfpathlineto{\pgfqpoint{1.030323in}{2.237235in}}%
\pgfpathlineto{\pgfqpoint{1.092141in}{2.021577in}}%
\pgfpathlineto{\pgfqpoint{1.153959in}{1.842481in}}%
\pgfpathlineto{\pgfqpoint{1.215778in}{1.706558in}}%
\pgfpathlineto{\pgfqpoint{1.277596in}{1.563705in}}%
\pgfpathlineto{\pgfqpoint{1.401232in}{1.400422in}}%
\pgfpathlineto{\pgfqpoint{1.524869in}{1.351595in}}%
\pgfpathlineto{\pgfqpoint{1.648505in}{1.186210in}}%
\pgfpathlineto{\pgfqpoint{1.733023in}{0.915555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535778in}{0.925555in}}{\pgfqpoint{1.236364in}{1.360000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535778in}{1.133766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906687in}{1.537422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937596in}{1.781272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968505in}{2.061642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999414in}{2.232646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030323in}{2.237235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092141in}{2.021577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153959in}{1.842481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215778in}{1.706558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277596in}{1.563705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401232in}{1.400422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524869in}{1.351595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648505in}{1.186210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772141in}{0.790285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535778in}{0.925555in}}{\pgfqpoint{1.236364in}{1.360000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535778in}{1.076148in}}%
\pgfpathlineto{\pgfqpoint{0.906687in}{1.527258in}}%
\pgfpathlineto{\pgfqpoint{0.937596in}{1.709038in}}%
\pgfpathlineto{\pgfqpoint{0.968505in}{1.972206in}}%
\pgfpathlineto{\pgfqpoint{0.999414in}{2.120062in}}%
\pgfpathlineto{\pgfqpoint{1.030323in}{2.132516in}}%
\pgfpathlineto{\pgfqpoint{1.092141in}{1.940246in}}%
\pgfpathlineto{\pgfqpoint{1.153959in}{1.790757in}}%
\pgfpathlineto{\pgfqpoint{1.215778in}{1.664703in}}%
\pgfpathlineto{\pgfqpoint{1.277596in}{1.548714in}}%
\pgfpathlineto{\pgfqpoint{1.401232in}{1.394706in}}%
\pgfpathlineto{\pgfqpoint{1.524869in}{1.342166in}}%
\pgfpathlineto{\pgfqpoint{1.648505in}{1.176919in}}%
\pgfpathlineto{\pgfqpoint{1.683200in}{0.915555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535778in}{0.925555in}}{\pgfqpoint{1.236364in}{1.360000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535778in}{1.076148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906687in}{1.527258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937596in}{1.709038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968505in}{1.972206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999414in}{2.120062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030323in}{2.132516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092141in}{1.940246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153959in}{1.790757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215778in}{1.664703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277596in}{1.548714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401232in}{1.394706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524869in}{1.342166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648505in}{1.176919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772141in}{0.245555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535778in}{0.925555in}}{\pgfqpoint{1.236364in}{1.360000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535778in}{0.979890in}}%
\pgfpathlineto{\pgfqpoint{0.906687in}{1.491152in}}%
\pgfpathlineto{\pgfqpoint{0.937596in}{1.678078in}}%
\pgfpathlineto{\pgfqpoint{0.968505in}{1.908932in}}%
\pgfpathlineto{\pgfqpoint{0.999414in}{2.010610in}}%
\pgfpathlineto{\pgfqpoint{1.030323in}{1.990402in}}%
\pgfpathlineto{\pgfqpoint{1.092141in}{1.794809in}}%
\pgfpathlineto{\pgfqpoint{1.153959in}{1.657001in}}%
\pgfpathlineto{\pgfqpoint{1.215778in}{1.548032in}}%
\pgfpathlineto{\pgfqpoint{1.277596in}{1.468716in}}%
\pgfpathlineto{\pgfqpoint{1.401232in}{1.379553in}}%
\pgfpathlineto{\pgfqpoint{1.524869in}{1.337998in}}%
\pgfpathlineto{\pgfqpoint{1.648505in}{1.174173in}}%
\pgfpathlineto{\pgfqpoint{1.682937in}{0.915555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.535778in}{0.925555in}}{\pgfqpoint{1.236364in}{1.360000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535778in}{0.979890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906687in}{1.491152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937596in}{1.678078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968505in}{1.908932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999414in}{2.010610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030323in}{1.990402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092141in}{1.794809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153959in}{1.657001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215778in}{1.548032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277596in}{1.468716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401232in}{1.379553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524869in}{1.337998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648505in}{1.174173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772141in}{0.245555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535778in}{2.285555in}}%
\pgfpathlineto{\pgfqpoint{1.772141in}{2.285555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772141in}{0.925555in}}%
\pgfpathlineto{\pgfqpoint{1.772141in}{2.285555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535778in}{0.925555in}}%
\pgfpathlineto{\pgfqpoint{1.772141in}{0.925555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535778in}{0.925555in}}%
\pgfpathlineto{\pgfqpoint{0.535778in}{2.285555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535778in}{0.925555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535778in}{2.285555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.535778in,y=0.870000in,,top]{\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783050in}{0.925555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783050in}{2.285555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.783050in,y=0.870000in,,top]{\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030323in}{0.925555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030323in}{2.285555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.030323in,y=0.870000in,,top]{\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277596in}{0.925555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277596in}{2.285555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.277596in,y=0.870000in,,top]{\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524869in}{0.925555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.524869in}{2.285555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.524869in,y=0.870000in,,top]{\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772141in}{0.925555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772141in}{2.285555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.772141in,y=0.870000in,,top]{\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572996in}{0.925555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572996in}{2.285555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610214in}{0.925555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610214in}{2.285555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631985in}{0.925555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631985in}{2.285555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647432in}{0.925555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647432in}{2.285555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696632in}{0.925555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696632in}{2.285555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733851in}{0.925555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733851in}{2.285555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755622in}{0.925555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755622in}{2.285555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771069in}{0.925555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771069in}{2.285555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820269in}{0.925555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820269in}{2.285555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857487in}{0.925555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857487in}{2.285555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879258in}{0.925555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879258in}{2.285555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894705in}{0.925555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894705in}{2.285555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943905in}{0.925555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943905in}{2.285555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981123in}{0.925555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981123in}{2.285555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002895in}{0.925555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002895in}{2.285555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018341in}{0.925555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018341in}{2.285555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067541in}{0.925555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067541in}{2.285555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104760in}{0.925555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104760in}{2.285555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126531in}{0.925555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126531in}{2.285555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141978in}{0.925555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141978in}{2.285555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191178in}{0.925555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191178in}{2.285555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228396in}{0.925555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228396in}{2.285555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250167in}{0.925555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250167in}{2.285555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.265614in}{0.925555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.265614in}{2.285555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314814in}{0.925555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314814in}{2.285555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352032in}{0.925555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352032in}{2.285555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373804in}{0.925555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373804in}{2.285555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389251in}{0.925555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389251in}{2.285555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438450in}{0.925555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438450in}{2.285555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.475669in}{0.925555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.475669in}{2.285555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497440in}{0.925555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497440in}{2.285555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.512887in}{0.925555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.512887in}{2.285555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562087in}{0.925555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562087in}{2.285555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599305in}{0.925555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599305in}{2.285555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621076in}{0.925555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621076in}{2.285555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.636523in}{0.925555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.636523in}{2.285555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.685723in}{0.925555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.685723in}{2.285555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722941in}{0.925555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722941in}{2.285555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744713in}{0.925555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744713in}{2.285555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.760160in}{0.925555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.760160in}{2.285555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.153959in,y=0.700694in,,top]{\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \beta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535778in}{0.925555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772141in}{0.925555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.480222in,y=0.925555in,right,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535778in}{1.095555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772141in}{1.095555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.480222in,y=1.095555in,right,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535778in}{1.265555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772141in}{1.265555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.480222in,y=1.265555in,right,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535778in}{1.435555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772141in}{1.435555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.480222in,y=1.435555in,right,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535778in}{1.605555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772141in}{1.605555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.480222in,y=1.605555in,right,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535778in}{1.775555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772141in}{1.775555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.480222in,y=1.775555in,right,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535778in}{1.945555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772141in}{1.945555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.480222in,y=1.945555in,right,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535778in}{2.115555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772141in}{2.115555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.480222in,y=2.115555in,right,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.55}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.480222in,y=2.285555in,right,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.201000in,y=1.605555in,,bottom,rotate=90.000000]{\sffamily\fontsize{8.000000}{9.600000}\selectfont Best Mutual Overlap}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.597596in,y=2.217555in,left,top]{\sffamily\fontsize{8.000000}{9.600000}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.597596in,y=2.217555in,left,top]{\sffamily\fontsize{8.000000}{9.600000}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.597596in,y=2.217555in,left,top]{\sffamily\fontsize{8.000000}{9.600000}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.597596in,y=2.217555in,left,top]{\sffamily\fontsize{8.000000}{9.600000}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.597596in,y=2.217555in,left,top]{\sffamily\fontsize{8.000000}{9.600000}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.597596in,y=2.217555in,left,top]{\sffamily\fontsize{8.000000}{9.600000}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019414in}{0.925555in}}%
\pgfpathlineto{\pgfqpoint{3.255778in}{0.925555in}}%
\pgfpathlineto{\pgfqpoint{3.255778in}{2.285555in}}%
\pgfpathlineto{\pgfqpoint{2.019414in}{2.285555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.019414in}{0.925555in}}{\pgfqpoint{1.236364in}{1.360000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.019414in}{1.200342in}}%
\pgfpathlineto{\pgfqpoint{2.390323in}{1.217240in}}%
\pgfpathlineto{\pgfqpoint{2.421232in}{1.228749in}}%
\pgfpathlineto{\pgfqpoint{2.452141in}{1.252133in}}%
\pgfpathlineto{\pgfqpoint{2.483050in}{1.291499in}}%
\pgfpathlineto{\pgfqpoint{2.513959in}{1.353697in}}%
\pgfpathlineto{\pgfqpoint{2.575778in}{1.517685in}}%
\pgfpathlineto{\pgfqpoint{2.637596in}{1.630982in}}%
\pgfpathlineto{\pgfqpoint{2.699414in}{1.643069in}}%
\pgfpathlineto{\pgfqpoint{2.761232in}{1.584699in}}%
\pgfpathlineto{\pgfqpoint{2.884869in}{1.422241in}}%
\pgfpathlineto{\pgfqpoint{3.008505in}{1.348667in}}%
\pgfpathlineto{\pgfqpoint{3.132141in}{1.193770in}}%
\pgfpathlineto{\pgfqpoint{3.193577in}{0.915555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.019414in}{0.925555in}}{\pgfqpoint{1.236364in}{1.360000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019414in}{1.200342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.390323in}{1.217240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421232in}{1.228749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.452141in}{1.252133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.483050in}{1.291499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.513959in}{1.353697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.575778in}{1.517685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.637596in}{1.630982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699414in}{1.643069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.761232in}{1.584699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.884869in}{1.422241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008505in}{1.348667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.132141in}{1.193770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255778in}{0.633881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.019414in}{0.925555in}}{\pgfqpoint{1.236364in}{1.360000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.019414in}{1.123959in}}%
\pgfpathlineto{\pgfqpoint{2.390323in}{1.159928in}}%
\pgfpathlineto{\pgfqpoint{2.421232in}{1.171448in}}%
\pgfpathlineto{\pgfqpoint{2.452141in}{1.184008in}}%
\pgfpathlineto{\pgfqpoint{2.483050in}{1.205952in}}%
\pgfpathlineto{\pgfqpoint{2.513959in}{1.236472in}}%
\pgfpathlineto{\pgfqpoint{2.575778in}{1.340365in}}%
\pgfpathlineto{\pgfqpoint{2.637596in}{1.443998in}}%
\pgfpathlineto{\pgfqpoint{2.699414in}{1.484674in}}%
\pgfpathlineto{\pgfqpoint{2.761232in}{1.481474in}}%
\pgfpathlineto{\pgfqpoint{2.884869in}{1.392656in}}%
\pgfpathlineto{\pgfqpoint{3.008505in}{1.337853in}}%
\pgfpathlineto{\pgfqpoint{3.132141in}{1.157902in}}%
\pgfpathlineto{\pgfqpoint{3.164983in}{0.915555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.019414in}{0.925555in}}{\pgfqpoint{1.236364in}{1.360000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019414in}{1.123959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.390323in}{1.159928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421232in}{1.171448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.452141in}{1.184008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.483050in}{1.205952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.513959in}{1.236472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.575778in}{1.340365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.637596in}{1.443998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699414in}{1.484674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.761232in}{1.481474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.884869in}{1.392656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008505in}{1.337853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.132141in}{1.157902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255778in}{0.245555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.019414in}{0.925555in}}{\pgfqpoint{1.236364in}{1.360000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.019414in}{1.196584in}}%
\pgfpathlineto{\pgfqpoint{2.390323in}{1.242190in}}%
\pgfpathlineto{\pgfqpoint{2.421232in}{1.270578in}}%
\pgfpathlineto{\pgfqpoint{2.452141in}{1.325207in}}%
\pgfpathlineto{\pgfqpoint{2.483050in}{1.387808in}}%
\pgfpathlineto{\pgfqpoint{2.513959in}{1.446300in}}%
\pgfpathlineto{\pgfqpoint{2.575778in}{1.609357in}}%
\pgfpathlineto{\pgfqpoint{2.637596in}{1.741692in}}%
\pgfpathlineto{\pgfqpoint{2.699414in}{1.709859in}}%
\pgfpathlineto{\pgfqpoint{2.761232in}{1.584313in}}%
\pgfpathlineto{\pgfqpoint{2.884869in}{1.403473in}}%
\pgfpathlineto{\pgfqpoint{3.008505in}{1.338489in}}%
\pgfpathlineto{\pgfqpoint{3.132141in}{1.160585in}}%
\pgfpathlineto{\pgfqpoint{3.165249in}{0.915555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.019414in}{0.925555in}}{\pgfqpoint{1.236364in}{1.360000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019414in}{1.196584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.390323in}{1.242190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421232in}{1.270578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.452141in}{1.325207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.483050in}{1.387808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.513959in}{1.446300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.575778in}{1.609357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.637596in}{1.741692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699414in}{1.709859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.761232in}{1.584313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.884869in}{1.403473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008505in}{1.338489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.132141in}{1.160585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255778in}{0.245555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.019414in}{0.925555in}}{\pgfqpoint{1.236364in}{1.360000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019414in}{1.140586in}}%
\pgfpathlineto{\pgfqpoint{2.390323in}{1.551280in}}%
\pgfpathlineto{\pgfqpoint{2.421232in}{1.794997in}}%
\pgfpathlineto{\pgfqpoint{2.452141in}{2.119667in}}%
\pgfpathlineto{\pgfqpoint{2.483050in}{2.264883in}}%
\pgfpathlineto{\pgfqpoint{2.513959in}{2.280017in}}%
\pgfpathlineto{\pgfqpoint{2.575778in}{2.081516in}}%
\pgfpathlineto{\pgfqpoint{2.637596in}{1.891443in}}%
\pgfpathlineto{\pgfqpoint{2.699414in}{1.736685in}}%
\pgfpathlineto{\pgfqpoint{2.761232in}{1.596022in}}%
\pgfpathlineto{\pgfqpoint{2.884869in}{1.410182in}}%
\pgfpathlineto{\pgfqpoint{3.008505in}{1.342763in}}%
\pgfpathlineto{\pgfqpoint{3.132141in}{1.194125in}}%
\pgfpathlineto{\pgfqpoint{3.193627in}{0.915555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.019414in}{0.925555in}}{\pgfqpoint{1.236364in}{1.360000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019414in}{1.140586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.390323in}{1.551280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421232in}{1.794997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.452141in}{2.119667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.483050in}{2.264883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.513959in}{2.280017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.575778in}{2.081516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.637596in}{1.891443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699414in}{1.736685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.761232in}{1.596022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.884869in}{1.410182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008505in}{1.342763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.132141in}{1.194125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255778in}{0.633969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.019414in}{0.925555in}}{\pgfqpoint{1.236364in}{1.360000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019414in}{0.980027in}}%
\pgfpathlineto{\pgfqpoint{2.390323in}{1.486422in}}%
\pgfpathlineto{\pgfqpoint{2.421232in}{1.719615in}}%
\pgfpathlineto{\pgfqpoint{2.452141in}{1.954927in}}%
\pgfpathlineto{\pgfqpoint{2.483050in}{2.037699in}}%
\pgfpathlineto{\pgfqpoint{2.513959in}{2.018461in}}%
\pgfpathlineto{\pgfqpoint{2.575778in}{1.804875in}}%
\pgfpathlineto{\pgfqpoint{2.637596in}{1.669584in}}%
\pgfpathlineto{\pgfqpoint{2.699414in}{1.540806in}}%
\pgfpathlineto{\pgfqpoint{2.761232in}{1.471059in}}%
\pgfpathlineto{\pgfqpoint{2.884869in}{1.388630in}}%
\pgfpathlineto{\pgfqpoint{3.008505in}{1.336728in}}%
\pgfpathlineto{\pgfqpoint{3.132141in}{1.157861in}}%
\pgfpathlineto{\pgfqpoint{3.164979in}{0.915555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.019414in}{0.925555in}}{\pgfqpoint{1.236364in}{1.360000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019414in}{0.980027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.390323in}{1.486422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421232in}{1.719615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.452141in}{1.954927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.483050in}{2.037699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.513959in}{2.018461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.575778in}{1.804875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.637596in}{1.669584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699414in}{1.540806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.761232in}{1.471059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.884869in}{1.388630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008505in}{1.336728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.132141in}{1.157861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255778in}{0.245555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.019414in}{0.925555in}}{\pgfqpoint{1.236364in}{1.360000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019414in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{2.390323in}{1.523704in}}%
\pgfpathlineto{\pgfqpoint{2.421232in}{1.731658in}}%
\pgfpathlineto{\pgfqpoint{2.452141in}{1.989164in}}%
\pgfpathlineto{\pgfqpoint{2.483050in}{2.153836in}}%
\pgfpathlineto{\pgfqpoint{2.513959in}{2.181614in}}%
\pgfpathlineto{\pgfqpoint{2.575778in}{1.984506in}}%
\pgfpathlineto{\pgfqpoint{2.637596in}{1.847584in}}%
\pgfpathlineto{\pgfqpoint{2.699414in}{1.701419in}}%
\pgfpathlineto{\pgfqpoint{2.761232in}{1.568371in}}%
\pgfpathlineto{\pgfqpoint{2.884869in}{1.396237in}}%
\pgfpathlineto{\pgfqpoint{3.008505in}{1.337085in}}%
\pgfpathlineto{\pgfqpoint{3.132141in}{1.160450in}}%
\pgfpathlineto{\pgfqpoint{3.165236in}{0.915555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.019414in}{0.925555in}}{\pgfqpoint{1.236364in}{1.360000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019414in}{1.080028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.390323in}{1.523704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421232in}{1.731658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.452141in}{1.989164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.483050in}{2.153836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.513959in}{2.181614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.575778in}{1.984506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.637596in}{1.847584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.699414in}{1.701419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.761232in}{1.568371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.884869in}{1.396237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008505in}{1.337085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.132141in}{1.160450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255778in}{0.245555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019414in}{2.285555in}}%
\pgfpathlineto{\pgfqpoint{3.255778in}{2.285555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255778in}{0.925555in}}%
\pgfpathlineto{\pgfqpoint{3.255778in}{2.285555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019414in}{0.925555in}}%
\pgfpathlineto{\pgfqpoint{3.255778in}{0.925555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019414in}{0.925555in}}%
\pgfpathlineto{\pgfqpoint{2.019414in}{2.285555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019414in}{0.925555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019414in}{2.285555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.019414in,y=0.870000in,,top]{\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.266687in}{0.925555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.266687in}{2.285555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.266687in,y=0.870000in,,top]{\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.513959in}{0.925555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.513959in}{2.285555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.513959in,y=0.870000in,,top]{\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.761232in}{0.925555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.761232in}{2.285555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.761232in,y=0.870000in,,top]{\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008505in}{0.925555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008505in}{2.285555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.008505in,y=0.870000in,,top]{\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255778in}{0.925555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255778in}{2.285555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.255778in,y=0.870000in,,top]{\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056632in}{0.925555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056632in}{2.285555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.093851in}{0.925555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.093851in}{2.285555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115622in}{0.925555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115622in}{2.285555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.131069in}{0.925555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.131069in}{2.285555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180269in}{0.925555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180269in}{2.285555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217487in}{0.925555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217487in}{2.285555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239258in}{0.925555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239258in}{2.285555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.254705in}{0.925555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.254705in}{2.285555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.303905in}{0.925555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.303905in}{2.285555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341123in}{0.925555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341123in}{2.285555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.362895in}{0.925555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.362895in}{2.285555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378341in}{0.925555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378341in}{2.285555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.427541in}{0.925555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.427541in}{2.285555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.464760in}{0.925555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.464760in}{2.285555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.486531in}{0.925555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.486531in}{2.285555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.501978in}{0.925555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.501978in}{2.285555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.551178in}{0.925555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.551178in}{2.285555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.588396in}{0.925555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.588396in}{2.285555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610167in}{0.925555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610167in}{2.285555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625614in}{0.925555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625614in}{2.285555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674814in}{0.925555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.674814in}{2.285555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.712032in}{0.925555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.712032in}{2.285555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.733804in}{0.925555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.733804in}{2.285555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.749251in}{0.925555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.749251in}{2.285555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798450in}{0.925555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798450in}{2.285555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.835669in}{0.925555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.835669in}{2.285555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.857440in}{0.925555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.857440in}{2.285555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.872887in}{0.925555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.872887in}{2.285555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.922087in}{0.925555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.922087in}{2.285555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.959305in}{0.925555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.959305in}{2.285555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981076in}{0.925555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981076in}{2.285555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.996523in}{0.925555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.996523in}{2.285555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045723in}{0.925555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045723in}{2.285555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.082941in}{0.925555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.082941in}{2.285555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.104713in}{0.925555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.104713in}{2.285555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120160in}{0.925555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120160in}{2.285555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.169360in}{0.925555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.169360in}{2.285555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.206578in}{0.925555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.206578in}{2.285555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.228349in}{0.925555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.228349in}{2.285555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.243796in}{0.925555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.243796in}{2.285555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.637596in,y=0.700694in,,top]{\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \beta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019414in}{0.925555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255778in}{0.925555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019414in}{1.095555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255778in}{1.095555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019414in}{1.265555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255778in}{1.265555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019414in}{1.435555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255778in}{1.435555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019414in}{1.605555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255778in}{1.605555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019414in}{1.775555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255778in}{1.775555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019414in}{1.945555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255778in}{1.945555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019414in}{2.115555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255778in}{2.115555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.081232in,y=2.217555in,left,top]{\sffamily\fontsize{8.000000}{9.600000}\selectfont B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.081232in,y=2.217555in,left,top]{\sffamily\fontsize{8.000000}{9.600000}\selectfont B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.081232in,y=2.217555in,left,top]{\sffamily\fontsize{8.000000}{9.600000}\selectfont B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.081232in,y=2.217555in,left,top]{\sffamily\fontsize{8.000000}{9.600000}\selectfont B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.081232in,y=2.217555in,left,top]{\sffamily\fontsize{8.000000}{9.600000}\selectfont B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.081232in,y=2.217555in,left,top]{\sffamily\fontsize{8.000000}{9.600000}\selectfont B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685666in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.105889in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.105889in}{0.598000in}}%
\pgfpathlineto{\pgfqpoint{0.685666in}{0.598000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.763444in}{0.514666in}}%
\pgfpathlineto{\pgfqpoint{0.919000in}{0.514666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763444in}{0.514666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919000in}{0.514666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.041222in,y=0.475777in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont full ID blur}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.763444in}{0.359777in}}%
\pgfpathlineto{\pgfqpoint{0.919000in}{0.359777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763444in}{0.359777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919000in}{0.359777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.041222in,y=0.320889in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont short-1 ID blur}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.763444in}{0.204889in}}%
\pgfpathlineto{\pgfqpoint{0.919000in}{0.204889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763444in}{0.204889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919000in}{0.204889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.041222in,y=0.166000in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont short-2 ID blur}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027111in}{0.514666in}}%
\pgfpathlineto{\pgfqpoint{2.182666in}{0.514666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027111in}{0.514666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.182666in}{0.514666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.304889in,y=0.475777in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont full SV blur}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027111in}{0.359777in}}%
\pgfpathlineto{\pgfqpoint{2.182666in}{0.359777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027111in}{0.359777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.182666in}{0.359777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.304889in,y=0.320889in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont short-1 SV blur}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027111in}{0.204889in}}%
\pgfpathlineto{\pgfqpoint{2.182666in}{0.204889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027111in}{0.204889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.182666in}{0.204889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.304889in,y=0.166000in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont short-2 SV blur}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> mtfs.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.286941in}{2.227527in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.286941in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.286941in}{2.227527in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.227527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474444in}{0.446194in}}%
\pgfpathlineto{\pgfqpoint{3.109444in}{0.446194in}}%
\pgfpathlineto{\pgfqpoint{3.109444in}{2.078194in}}%
\pgfpathlineto{\pgfqpoint{0.474444in}{2.078194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474444in}{0.446194in}}{\pgfqpoint{2.635000in}{1.632000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.474444in}{2.078194in}}%
\pgfpathlineto{\pgfqpoint{0.521922in}{2.076951in}}%
\pgfpathlineto{\pgfqpoint{0.569399in}{2.073233in}}%
\pgfpathlineto{\pgfqpoint{0.616877in}{2.067073in}}%
\pgfpathlineto{\pgfqpoint{0.664354in}{2.058523in}}%
\pgfpathlineto{\pgfqpoint{0.711832in}{2.047657in}}%
\pgfpathlineto{\pgfqpoint{0.759309in}{2.034564in}}%
\pgfpathlineto{\pgfqpoint{0.812062in}{2.017537in}}%
\pgfpathlineto{\pgfqpoint{0.864815in}{1.998060in}}%
\pgfpathlineto{\pgfqpoint{0.917567in}{1.976320in}}%
\pgfpathlineto{\pgfqpoint{0.975595in}{1.950028in}}%
\pgfpathlineto{\pgfqpoint{1.038899in}{1.918821in}}%
\pgfpathlineto{\pgfqpoint{1.107477in}{1.882457in}}%
\pgfpathlineto{\pgfqpoint{1.186606in}{1.837794in}}%
\pgfpathlineto{\pgfqpoint{1.276286in}{1.784519in}}%
\pgfpathlineto{\pgfqpoint{1.397617in}{1.709585in}}%
\pgfpathlineto{\pgfqpoint{1.756336in}{1.486251in}}%
\pgfpathlineto{\pgfqpoint{1.872392in}{1.417633in}}%
\pgfpathlineto{\pgfqpoint{1.977898in}{1.357892in}}%
\pgfpathlineto{\pgfqpoint{2.078128in}{1.303751in}}%
\pgfpathlineto{\pgfqpoint{2.173083in}{1.254946in}}%
\pgfpathlineto{\pgfqpoint{2.268038in}{1.208623in}}%
\pgfpathlineto{\pgfqpoint{2.362993in}{1.164789in}}%
\pgfpathlineto{\pgfqpoint{2.457948in}{1.123411in}}%
\pgfpathlineto{\pgfqpoint{2.552903in}{1.084427in}}%
\pgfpathlineto{\pgfqpoint{2.647858in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{2.748088in}{1.011446in}}%
\pgfpathlineto{\pgfqpoint{2.848318in}{0.977479in}}%
\pgfpathlineto{\pgfqpoint{2.953824in}{0.944110in}}%
\pgfpathlineto{\pgfqpoint{3.059329in}{0.913035in}}%
\pgfpathlineto{\pgfqpoint{3.119444in}{0.896298in}}%
\pgfpathlineto{\pgfqpoint{3.119444in}{0.896298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474444in}{0.446194in}}{\pgfqpoint{2.635000in}{1.632000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.443715in}{2.064604in}}%
\pgfpathmoveto{\pgfqpoint{0.464444in}{2.073771in}}%
\pgfpathlineto{\pgfqpoint{0.474444in}{2.078194in}}%
\pgfpathlineto{\pgfqpoint{0.505173in}{2.064604in}}%
\pgfpathlineto{\pgfqpoint{0.535902in}{2.044463in}}%
\pgfpathlineto{\pgfqpoint{0.566631in}{2.031710in}}%
\pgfpathlineto{\pgfqpoint{0.597360in}{2.018610in}}%
\pgfpathlineto{\pgfqpoint{0.628089in}{2.009332in}}%
\pgfpathlineto{\pgfqpoint{0.658817in}{1.998974in}}%
\pgfpathlineto{\pgfqpoint{0.689546in}{1.989741in}}%
\pgfpathlineto{\pgfqpoint{0.720275in}{1.977754in}}%
\pgfpathlineto{\pgfqpoint{0.751004in}{1.967974in}}%
\pgfpathlineto{\pgfqpoint{0.781733in}{1.955350in}}%
\pgfpathlineto{\pgfqpoint{0.812462in}{1.944533in}}%
\pgfpathlineto{\pgfqpoint{0.843191in}{1.930135in}}%
\pgfpathlineto{\pgfqpoint{0.873920in}{1.917208in}}%
\pgfpathlineto{\pgfqpoint{0.904648in}{1.902323in}}%
\pgfpathlineto{\pgfqpoint{0.935377in}{1.888391in}}%
\pgfpathlineto{\pgfqpoint{0.966106in}{1.872333in}}%
\pgfpathlineto{\pgfqpoint{0.996835in}{1.856876in}}%
\pgfpathlineto{\pgfqpoint{1.027564in}{1.839153in}}%
\pgfpathlineto{\pgfqpoint{1.058293in}{1.824738in}}%
\pgfpathlineto{\pgfqpoint{1.089022in}{1.806830in}}%
\pgfpathlineto{\pgfqpoint{1.119750in}{1.791304in}}%
\pgfpathlineto{\pgfqpoint{1.150479in}{1.773823in}}%
\pgfpathlineto{\pgfqpoint{1.181208in}{1.756770in}}%
\pgfpathlineto{\pgfqpoint{1.211937in}{1.736738in}}%
\pgfpathlineto{\pgfqpoint{1.242666in}{1.720323in}}%
\pgfpathlineto{\pgfqpoint{1.273395in}{1.702426in}}%
\pgfpathlineto{\pgfqpoint{1.304124in}{1.685896in}}%
\pgfpathlineto{\pgfqpoint{1.334852in}{1.665959in}}%
\pgfpathlineto{\pgfqpoint{1.365581in}{1.652021in}}%
\pgfpathlineto{\pgfqpoint{1.396310in}{1.631671in}}%
\pgfpathlineto{\pgfqpoint{1.427039in}{1.617826in}}%
\pgfpathlineto{\pgfqpoint{1.457768in}{1.596473in}}%
\pgfpathlineto{\pgfqpoint{1.488497in}{1.578229in}}%
\pgfpathlineto{\pgfqpoint{1.519226in}{1.563664in}}%
\pgfpathlineto{\pgfqpoint{1.549955in}{1.540883in}}%
\pgfpathlineto{\pgfqpoint{1.580683in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{1.611412in}{1.509474in}}%
\pgfpathlineto{\pgfqpoint{1.642141in}{1.494979in}}%
\pgfpathlineto{\pgfqpoint{1.672870in}{1.474658in}}%
\pgfpathlineto{\pgfqpoint{1.703599in}{1.461012in}}%
\pgfpathlineto{\pgfqpoint{1.734328in}{1.446171in}}%
\pgfpathlineto{\pgfqpoint{1.765057in}{1.425784in}}%
\pgfpathlineto{\pgfqpoint{1.795785in}{1.412481in}}%
\pgfpathlineto{\pgfqpoint{1.826514in}{1.393867in}}%
\pgfpathlineto{\pgfqpoint{1.857243in}{1.379269in}}%
\pgfpathlineto{\pgfqpoint{1.887972in}{1.367397in}}%
\pgfpathlineto{\pgfqpoint{1.918701in}{1.352641in}}%
\pgfpathlineto{\pgfqpoint{1.949430in}{1.335903in}}%
\pgfpathlineto{\pgfqpoint{1.980159in}{1.320636in}}%
\pgfpathlineto{\pgfqpoint{2.010887in}{1.304910in}}%
\pgfpathlineto{\pgfqpoint{2.041616in}{1.290008in}}%
\pgfpathlineto{\pgfqpoint{2.072345in}{1.278472in}}%
\pgfpathlineto{\pgfqpoint{2.103074in}{1.266168in}}%
\pgfpathlineto{\pgfqpoint{2.133803in}{1.252215in}}%
\pgfpathlineto{\pgfqpoint{2.164532in}{1.237199in}}%
\pgfpathlineto{\pgfqpoint{2.195261in}{1.225279in}}%
\pgfpathlineto{\pgfqpoint{2.225989in}{1.213337in}}%
\pgfpathlineto{\pgfqpoint{2.256718in}{1.200711in}}%
\pgfpathlineto{\pgfqpoint{2.287447in}{1.188551in}}%
\pgfpathlineto{\pgfqpoint{2.318176in}{1.176522in}}%
\pgfpathlineto{\pgfqpoint{2.348905in}{1.164223in}}%
\pgfpathlineto{\pgfqpoint{2.379634in}{1.149366in}}%
\pgfpathlineto{\pgfqpoint{2.410363in}{1.142518in}}%
\pgfpathlineto{\pgfqpoint{2.441092in}{1.129241in}}%
\pgfpathlineto{\pgfqpoint{2.471820in}{1.116847in}}%
\pgfpathlineto{\pgfqpoint{2.502549in}{1.105012in}}%
\pgfpathlineto{\pgfqpoint{2.533278in}{1.096739in}}%
\pgfpathlineto{\pgfqpoint{2.564007in}{1.082522in}}%
\pgfpathlineto{\pgfqpoint{2.594736in}{1.069881in}}%
\pgfpathlineto{\pgfqpoint{2.625465in}{1.063964in}}%
\pgfpathlineto{\pgfqpoint{2.656194in}{1.054055in}}%
\pgfpathlineto{\pgfqpoint{2.686922in}{1.047483in}}%
\pgfpathlineto{\pgfqpoint{2.717651in}{1.034426in}}%
\pgfpathlineto{\pgfqpoint{2.748380in}{1.026613in}}%
\pgfpathlineto{\pgfqpoint{2.779109in}{1.016425in}}%
\pgfpathlineto{\pgfqpoint{2.809838in}{1.003123in}}%
\pgfpathlineto{\pgfqpoint{2.840567in}{0.997612in}}%
\pgfpathlineto{\pgfqpoint{2.871296in}{0.989435in}}%
\pgfpathlineto{\pgfqpoint{2.902024in}{0.979607in}}%
\pgfpathlineto{\pgfqpoint{2.932753in}{0.970913in}}%
\pgfpathlineto{\pgfqpoint{2.963482in}{0.964845in}}%
\pgfpathlineto{\pgfqpoint{2.994211in}{0.956982in}}%
\pgfpathlineto{\pgfqpoint{3.024940in}{0.948358in}}%
\pgfpathlineto{\pgfqpoint{3.055669in}{0.940276in}}%
\pgfpathlineto{\pgfqpoint{3.086398in}{0.932488in}}%
\pgfpathlineto{\pgfqpoint{3.117127in}{0.920206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474444in}{0.446194in}}{\pgfqpoint{2.635000in}{1.632000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.443715in}{2.064604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.474444in}{2.078194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.505173in}{2.064604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.535902in}{2.044463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566631in}{2.031710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597360in}{2.018610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628089in}{2.009332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658817in}{1.998974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689546in}{1.989741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720275in}{1.977754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751004in}{1.967974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781733in}{1.955350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812462in}{1.944533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843191in}{1.930135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873920in}{1.917208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904648in}{1.902323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935377in}{1.888391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966106in}{1.872333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.996835in}{1.856876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027564in}{1.839153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058293in}{1.824738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089022in}{1.806830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119750in}{1.791304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150479in}{1.773823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181208in}{1.756770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211937in}{1.736738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242666in}{1.720323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273395in}{1.702426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304124in}{1.685896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.334852in}{1.665959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365581in}{1.652021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396310in}{1.631671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.427039in}{1.617826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457768in}{1.596473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.488497in}{1.578229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.519226in}{1.563664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549955in}{1.540883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.580683in}{1.527466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611412in}{1.509474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.642141in}{1.494979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.672870in}{1.474658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.703599in}{1.461012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734328in}{1.446171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765057in}{1.425784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795785in}{1.412481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.826514in}{1.393867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.857243in}{1.379269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.887972in}{1.367397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.918701in}{1.352641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.949430in}{1.335903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.980159in}{1.320636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.010887in}{1.304910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.041616in}{1.290008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.072345in}{1.278472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.103074in}{1.266168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133803in}{1.252215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164532in}{1.237199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.195261in}{1.225279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.225989in}{1.213337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.256718in}{1.200711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.287447in}{1.188551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.318176in}{1.176522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.348905in}{1.164223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379634in}{1.149366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.410363in}{1.142518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.441092in}{1.129241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471820in}{1.116847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.502549in}{1.105012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533278in}{1.096739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.564007in}{1.082522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.594736in}{1.069881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625465in}{1.063964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.656194in}{1.054055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.686922in}{1.047483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.717651in}{1.034426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.748380in}{1.026613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.779109in}{1.016425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.809838in}{1.003123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.840567in}{0.997612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.871296in}{0.989435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902024in}{0.979607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.932753in}{0.970913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.963482in}{0.964845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.994211in}{0.956982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.024940in}{0.948358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.055669in}{0.940276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.086398in}{0.932488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.117127in}{0.920206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474444in}{0.446194in}}{\pgfqpoint{2.635000in}{1.632000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.445834in}{2.049494in}}%
\pgfpathmoveto{\pgfqpoint{0.464444in}{2.068163in}}%
\pgfpathlineto{\pgfqpoint{0.474444in}{2.078194in}}%
\pgfpathlineto{\pgfqpoint{0.503055in}{2.049494in}}%
\pgfpathlineto{\pgfqpoint{0.531665in}{2.030907in}}%
\pgfpathlineto{\pgfqpoint{0.560275in}{2.015187in}}%
\pgfpathlineto{\pgfqpoint{0.588885in}{1.998061in}}%
\pgfpathlineto{\pgfqpoint{0.617495in}{1.982240in}}%
\pgfpathlineto{\pgfqpoint{0.646106in}{1.962434in}}%
\pgfpathlineto{\pgfqpoint{0.674716in}{1.943241in}}%
\pgfpathlineto{\pgfqpoint{0.703326in}{1.920919in}}%
\pgfpathlineto{\pgfqpoint{0.731936in}{1.897549in}}%
\pgfpathlineto{\pgfqpoint{0.760546in}{1.873004in}}%
\pgfpathlineto{\pgfqpoint{0.789157in}{1.847482in}}%
\pgfpathlineto{\pgfqpoint{0.817767in}{1.820000in}}%
\pgfpathlineto{\pgfqpoint{0.846377in}{1.792408in}}%
\pgfpathlineto{\pgfqpoint{0.874987in}{1.762197in}}%
\pgfpathlineto{\pgfqpoint{0.903597in}{1.731470in}}%
\pgfpathlineto{\pgfqpoint{0.932208in}{1.698363in}}%
\pgfpathlineto{\pgfqpoint{0.960818in}{1.666900in}}%
\pgfpathlineto{\pgfqpoint{0.989428in}{1.632884in}}%
\pgfpathlineto{\pgfqpoint{1.018038in}{1.597921in}}%
\pgfpathlineto{\pgfqpoint{1.046648in}{1.561956in}}%
\pgfpathlineto{\pgfqpoint{1.075259in}{1.528360in}}%
\pgfpathlineto{\pgfqpoint{1.103869in}{1.491517in}}%
\pgfpathlineto{\pgfqpoint{1.132479in}{1.457381in}}%
\pgfpathlineto{\pgfqpoint{1.161089in}{1.419878in}}%
\pgfpathlineto{\pgfqpoint{1.189699in}{1.383060in}}%
\pgfpathlineto{\pgfqpoint{1.218310in}{1.345682in}}%
\pgfpathlineto{\pgfqpoint{1.246920in}{1.311343in}}%
\pgfpathlineto{\pgfqpoint{1.275530in}{1.274748in}}%
\pgfpathlineto{\pgfqpoint{1.304140in}{1.239043in}}%
\pgfpathlineto{\pgfqpoint{1.332750in}{1.204123in}}%
\pgfpathlineto{\pgfqpoint{1.361361in}{1.168696in}}%
\pgfpathlineto{\pgfqpoint{1.389971in}{1.132796in}}%
\pgfpathlineto{\pgfqpoint{1.418581in}{1.098577in}}%
\pgfpathlineto{\pgfqpoint{1.447191in}{1.065057in}}%
\pgfpathlineto{\pgfqpoint{1.475802in}{1.030571in}}%
\pgfpathlineto{\pgfqpoint{1.504412in}{0.997572in}}%
\pgfpathlineto{\pgfqpoint{1.533022in}{0.963421in}}%
\pgfpathlineto{\pgfqpoint{1.561632in}{0.934006in}}%
\pgfpathlineto{\pgfqpoint{1.590242in}{0.901028in}}%
\pgfpathlineto{\pgfqpoint{1.618853in}{0.869563in}}%
\pgfpathlineto{\pgfqpoint{1.647463in}{0.843004in}}%
\pgfpathlineto{\pgfqpoint{1.676073in}{0.808508in}}%
\pgfpathlineto{\pgfqpoint{1.704683in}{0.784541in}}%
\pgfpathlineto{\pgfqpoint{1.733293in}{0.756917in}}%
\pgfpathlineto{\pgfqpoint{1.761904in}{0.729969in}}%
\pgfpathlineto{\pgfqpoint{1.790514in}{0.704087in}}%
\pgfpathlineto{\pgfqpoint{1.819124in}{0.681045in}}%
\pgfpathlineto{\pgfqpoint{1.847734in}{0.653391in}}%
\pgfpathlineto{\pgfqpoint{1.876344in}{0.632607in}}%
\pgfpathlineto{\pgfqpoint{1.904955in}{0.607919in}}%
\pgfpathlineto{\pgfqpoint{1.933565in}{0.588346in}}%
\pgfpathlineto{\pgfqpoint{1.962175in}{0.566346in}}%
\pgfpathlineto{\pgfqpoint{1.990785in}{0.550613in}}%
\pgfpathlineto{\pgfqpoint{2.019395in}{0.529774in}}%
\pgfpathlineto{\pgfqpoint{2.048006in}{0.512044in}}%
\pgfpathlineto{\pgfqpoint{2.076616in}{0.498777in}}%
\pgfpathlineto{\pgfqpoint{2.105226in}{0.479441in}}%
\pgfpathlineto{\pgfqpoint{2.133836in}{0.466079in}}%
\pgfpathlineto{\pgfqpoint{2.162446in}{0.454703in}}%
\pgfpathlineto{\pgfqpoint{2.191057in}{0.453588in}}%
\pgfpathlineto{\pgfqpoint{2.219667in}{0.465723in}}%
\pgfpathlineto{\pgfqpoint{2.248277in}{0.477439in}}%
\pgfpathlineto{\pgfqpoint{2.276887in}{0.489865in}}%
\pgfpathlineto{\pgfqpoint{2.305498in}{0.500199in}}%
\pgfpathlineto{\pgfqpoint{2.334108in}{0.505647in}}%
\pgfpathlineto{\pgfqpoint{2.362718in}{0.517342in}}%
\pgfpathlineto{\pgfqpoint{2.391328in}{0.519731in}}%
\pgfpathlineto{\pgfqpoint{2.419938in}{0.531083in}}%
\pgfpathlineto{\pgfqpoint{2.448549in}{0.535620in}}%
\pgfpathlineto{\pgfqpoint{2.477159in}{0.544404in}}%
\pgfpathlineto{\pgfqpoint{2.505769in}{0.549607in}}%
\pgfpathlineto{\pgfqpoint{2.534379in}{0.554161in}}%
\pgfpathlineto{\pgfqpoint{2.562989in}{0.553005in}}%
\pgfpathlineto{\pgfqpoint{2.591600in}{0.562375in}}%
\pgfpathlineto{\pgfqpoint{2.620210in}{0.562558in}}%
\pgfpathlineto{\pgfqpoint{2.648820in}{0.566899in}}%
\pgfpathlineto{\pgfqpoint{2.677430in}{0.569485in}}%
\pgfpathlineto{\pgfqpoint{2.706040in}{0.567996in}}%
\pgfpathlineto{\pgfqpoint{2.734651in}{0.570548in}}%
\pgfpathlineto{\pgfqpoint{2.763261in}{0.574229in}}%
\pgfpathlineto{\pgfqpoint{2.791871in}{0.571522in}}%
\pgfpathlineto{\pgfqpoint{2.820481in}{0.572999in}}%
\pgfpathlineto{\pgfqpoint{2.849091in}{0.570677in}}%
\pgfpathlineto{\pgfqpoint{2.877702in}{0.571168in}}%
\pgfpathlineto{\pgfqpoint{2.906312in}{0.569012in}}%
\pgfpathlineto{\pgfqpoint{2.934922in}{0.568239in}}%
\pgfpathlineto{\pgfqpoint{2.963532in}{0.564196in}}%
\pgfpathlineto{\pgfqpoint{2.992142in}{0.566870in}}%
\pgfpathlineto{\pgfqpoint{3.020753in}{0.561341in}}%
\pgfpathlineto{\pgfqpoint{3.049363in}{0.562395in}}%
\pgfpathlineto{\pgfqpoint{3.077973in}{0.556839in}}%
\pgfpathlineto{\pgfqpoint{3.106583in}{0.556635in}}%
\pgfpathlineto{\pgfqpoint{3.119444in}{0.553580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474444in}{0.446194in}}{\pgfqpoint{2.635000in}{1.632000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445834in}{2.049494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.474444in}{2.078194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503055in}{2.049494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531665in}{2.030907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560275in}{2.015187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588885in}{1.998061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.617495in}{1.982240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646106in}{1.962434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.674716in}{1.943241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703326in}{1.920919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731936in}{1.897549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.760546in}{1.873004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789157in}{1.847482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817767in}{1.820000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846377in}{1.792408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.874987in}{1.762197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903597in}{1.731470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932208in}{1.698363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960818in}{1.666900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.989428in}{1.632884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018038in}{1.597921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046648in}{1.561956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075259in}{1.528360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103869in}{1.491517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132479in}{1.457381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161089in}{1.419878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189699in}{1.383060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218310in}{1.345682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.246920in}{1.311343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275530in}{1.274748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304140in}{1.239043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332750in}{1.204123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361361in}{1.168696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389971in}{1.132796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418581in}{1.098577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.447191in}{1.065057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.475802in}{1.030571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504412in}{0.997572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533022in}{0.963421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.561632in}{0.934006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.590242in}{0.901028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.618853in}{0.869563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647463in}{0.843004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676073in}{0.808508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704683in}{0.784541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.733293in}{0.756917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.761904in}{0.729969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790514in}{0.704087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.819124in}{0.681045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.847734in}{0.653391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.876344in}{0.632607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.904955in}{0.607919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.933565in}{0.588346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.962175in}{0.566346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.990785in}{0.550613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019395in}{0.529774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048006in}{0.512044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.076616in}{0.498777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105226in}{0.479441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.133836in}{0.466079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.162446in}{0.454703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.191057in}{0.453588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.219667in}{0.465723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.248277in}{0.477439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276887in}{0.489865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.305498in}{0.500199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.334108in}{0.505647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.362718in}{0.517342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391328in}{0.519731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419938in}{0.531083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448549in}{0.535620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.477159in}{0.544404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.505769in}{0.549607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.534379in}{0.554161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562989in}{0.553005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.591600in}{0.562375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.620210in}{0.562558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.648820in}{0.566899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.677430in}{0.569485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706040in}{0.567996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.734651in}{0.570548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.763261in}{0.574229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.791871in}{0.571522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.820481in}{0.572999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.849091in}{0.570677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.877702in}{0.571168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.906312in}{0.569012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934922in}{0.568239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.963532in}{0.564196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.992142in}{0.566870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.020753in}{0.561341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.049363in}{0.562395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077973in}{0.556839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.106583in}{0.556635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.135193in}{0.549839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474444in}{0.446194in}}{\pgfqpoint{2.635000in}{1.632000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474444in}{2.078194in}}%
\pgfpathlineto{\pgfqpoint{0.500821in}{2.077118in}}%
\pgfpathlineto{\pgfqpoint{0.527197in}{2.073892in}}%
\pgfpathlineto{\pgfqpoint{0.553573in}{2.068530in}}%
\pgfpathlineto{\pgfqpoint{0.579950in}{2.061051in}}%
\pgfpathlineto{\pgfqpoint{0.606326in}{2.051484in}}%
\pgfpathlineto{\pgfqpoint{0.632703in}{2.039863in}}%
\pgfpathlineto{\pgfqpoint{0.664354in}{2.023269in}}%
\pgfpathlineto{\pgfqpoint{0.696006in}{2.003868in}}%
\pgfpathlineto{\pgfqpoint{0.727658in}{1.981761in}}%
\pgfpathlineto{\pgfqpoint{0.759309in}{1.957063in}}%
\pgfpathlineto{\pgfqpoint{0.796236in}{1.925141in}}%
\pgfpathlineto{\pgfqpoint{0.833163in}{1.890081in}}%
\pgfpathlineto{\pgfqpoint{0.870090in}{1.852117in}}%
\pgfpathlineto{\pgfqpoint{0.912292in}{1.805491in}}%
\pgfpathlineto{\pgfqpoint{0.959770in}{1.749373in}}%
\pgfpathlineto{\pgfqpoint{1.012522in}{1.683138in}}%
\pgfpathlineto{\pgfqpoint{1.070550in}{1.606479in}}%
\pgfpathlineto{\pgfqpoint{1.144404in}{1.504779in}}%
\pgfpathlineto{\pgfqpoint{1.260460in}{1.340352in}}%
\pgfpathlineto{\pgfqpoint{1.381792in}{1.169525in}}%
\pgfpathlineto{\pgfqpoint{1.455646in}{1.069152in}}%
\pgfpathlineto{\pgfqpoint{1.518949in}{0.986557in}}%
\pgfpathlineto{\pgfqpoint{1.576977in}{0.914257in}}%
\pgfpathlineto{\pgfqpoint{1.629730in}{0.851738in}}%
\pgfpathlineto{\pgfqpoint{1.682482in}{0.792545in}}%
\pgfpathlineto{\pgfqpoint{1.735235in}{0.736877in}}%
\pgfpathlineto{\pgfqpoint{1.782713in}{0.689911in}}%
\pgfpathlineto{\pgfqpoint{1.830190in}{0.645988in}}%
\pgfpathlineto{\pgfqpoint{1.877668in}{0.605150in}}%
\pgfpathlineto{\pgfqpoint{1.925145in}{0.567407in}}%
\pgfpathlineto{\pgfqpoint{1.972622in}{0.532746in}}%
\pgfpathlineto{\pgfqpoint{2.020100in}{0.501128in}}%
\pgfpathlineto{\pgfqpoint{2.062302in}{0.475533in}}%
\pgfpathlineto{\pgfqpoint{2.104504in}{0.452246in}}%
\pgfpathlineto{\pgfqpoint{2.115055in}{0.446777in}}%
\pgfpathlineto{\pgfqpoint{2.125605in}{0.450940in}}%
\pgfpathlineto{\pgfqpoint{2.173083in}{0.473225in}}%
\pgfpathlineto{\pgfqpoint{2.220560in}{0.492818in}}%
\pgfpathlineto{\pgfqpoint{2.268038in}{0.509835in}}%
\pgfpathlineto{\pgfqpoint{2.315515in}{0.524401in}}%
\pgfpathlineto{\pgfqpoint{2.362993in}{0.536648in}}%
\pgfpathlineto{\pgfqpoint{2.410470in}{0.546713in}}%
\pgfpathlineto{\pgfqpoint{2.463223in}{0.555507in}}%
\pgfpathlineto{\pgfqpoint{2.515976in}{0.561974in}}%
\pgfpathlineto{\pgfqpoint{2.568729in}{0.566311in}}%
\pgfpathlineto{\pgfqpoint{2.626757in}{0.568852in}}%
\pgfpathlineto{\pgfqpoint{2.690060in}{0.569252in}}%
\pgfpathlineto{\pgfqpoint{2.758638in}{0.567255in}}%
\pgfpathlineto{\pgfqpoint{2.832492in}{0.562719in}}%
\pgfpathlineto{\pgfqpoint{2.911621in}{0.555630in}}%
\pgfpathlineto{\pgfqpoint{3.006576in}{0.544812in}}%
\pgfpathlineto{\pgfqpoint{3.119444in}{0.529762in}}%
\pgfpathlineto{\pgfqpoint{3.119444in}{0.529762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474444in}{0.446194in}}{\pgfqpoint{2.635000in}{1.632000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451491in}{2.047978in}}%
\pgfpathmoveto{\pgfqpoint{0.464444in}{2.065030in}}%
\pgfpathlineto{\pgfqpoint{0.474444in}{2.078194in}}%
\pgfpathlineto{\pgfqpoint{0.497397in}{2.047978in}}%
\pgfpathlineto{\pgfqpoint{0.520350in}{2.027090in}}%
\pgfpathlineto{\pgfqpoint{0.543303in}{2.012338in}}%
\pgfpathlineto{\pgfqpoint{0.566256in}{1.990516in}}%
\pgfpathlineto{\pgfqpoint{0.589209in}{1.972696in}}%
\pgfpathlineto{\pgfqpoint{0.612162in}{1.951628in}}%
\pgfpathlineto{\pgfqpoint{0.635115in}{1.929725in}}%
\pgfpathlineto{\pgfqpoint{0.658068in}{1.904900in}}%
\pgfpathlineto{\pgfqpoint{0.681021in}{1.881161in}}%
\pgfpathlineto{\pgfqpoint{0.703974in}{1.851812in}}%
\pgfpathlineto{\pgfqpoint{0.726927in}{1.823962in}}%
\pgfpathlineto{\pgfqpoint{0.749880in}{1.791404in}}%
\pgfpathlineto{\pgfqpoint{0.772833in}{1.760444in}}%
\pgfpathlineto{\pgfqpoint{0.795786in}{1.724451in}}%
\pgfpathlineto{\pgfqpoint{0.818739in}{1.689614in}}%
\pgfpathlineto{\pgfqpoint{0.841692in}{1.651523in}}%
\pgfpathlineto{\pgfqpoint{0.864645in}{1.614974in}}%
\pgfpathlineto{\pgfqpoint{0.887598in}{1.576107in}}%
\pgfpathlineto{\pgfqpoint{0.910551in}{1.536704in}}%
\pgfpathlineto{\pgfqpoint{0.933504in}{1.496973in}}%
\pgfpathlineto{\pgfqpoint{0.956457in}{1.457019in}}%
\pgfpathlineto{\pgfqpoint{0.979409in}{1.415252in}}%
\pgfpathlineto{\pgfqpoint{1.002362in}{1.373359in}}%
\pgfpathlineto{\pgfqpoint{1.025315in}{1.330306in}}%
\pgfpathlineto{\pgfqpoint{1.048268in}{1.288711in}}%
\pgfpathlineto{\pgfqpoint{1.071221in}{1.244978in}}%
\pgfpathlineto{\pgfqpoint{1.094174in}{1.204156in}}%
\pgfpathlineto{\pgfqpoint{1.117127in}{1.158389in}}%
\pgfpathlineto{\pgfqpoint{1.140080in}{1.118633in}}%
\pgfpathlineto{\pgfqpoint{1.163033in}{1.075296in}}%
\pgfpathlineto{\pgfqpoint{1.185986in}{1.035132in}}%
\pgfpathlineto{\pgfqpoint{1.208939in}{0.992661in}}%
\pgfpathlineto{\pgfqpoint{1.231892in}{0.953744in}}%
\pgfpathlineto{\pgfqpoint{1.254845in}{0.911956in}}%
\pgfpathlineto{\pgfqpoint{1.277798in}{0.869779in}}%
\pgfpathlineto{\pgfqpoint{1.300751in}{0.832055in}}%
\pgfpathlineto{\pgfqpoint{1.323704in}{0.795890in}}%
\pgfpathlineto{\pgfqpoint{1.346657in}{0.759687in}}%
\pgfpathlineto{\pgfqpoint{1.369610in}{0.723106in}}%
\pgfpathlineto{\pgfqpoint{1.392563in}{0.688326in}}%
\pgfpathlineto{\pgfqpoint{1.415516in}{0.656775in}}%
\pgfpathlineto{\pgfqpoint{1.438469in}{0.621702in}}%
\pgfpathlineto{\pgfqpoint{1.461422in}{0.593918in}}%
\pgfpathlineto{\pgfqpoint{1.484375in}{0.564028in}}%
\pgfpathlineto{\pgfqpoint{1.507328in}{0.537363in}}%
\pgfpathlineto{\pgfqpoint{1.530281in}{0.508117in}}%
\pgfpathlineto{\pgfqpoint{1.553234in}{0.481535in}}%
\pgfpathlineto{\pgfqpoint{1.576186in}{0.460733in}}%
\pgfpathlineto{\pgfqpoint{1.599139in}{0.459400in}}%
\pgfpathlineto{\pgfqpoint{1.622092in}{0.479968in}}%
\pgfpathlineto{\pgfqpoint{1.645045in}{0.499434in}}%
\pgfpathlineto{\pgfqpoint{1.667998in}{0.518510in}}%
\pgfpathlineto{\pgfqpoint{1.690951in}{0.535185in}}%
\pgfpathlineto{\pgfqpoint{1.713904in}{0.551965in}}%
\pgfpathlineto{\pgfqpoint{1.736857in}{0.566867in}}%
\pgfpathlineto{\pgfqpoint{1.759810in}{0.580667in}}%
\pgfpathlineto{\pgfqpoint{1.782763in}{0.593939in}}%
\pgfpathlineto{\pgfqpoint{1.805716in}{0.604561in}}%
\pgfpathlineto{\pgfqpoint{1.828669in}{0.613997in}}%
\pgfpathlineto{\pgfqpoint{1.851622in}{0.621723in}}%
\pgfpathlineto{\pgfqpoint{1.874575in}{0.628146in}}%
\pgfpathlineto{\pgfqpoint{1.897528in}{0.634570in}}%
\pgfpathlineto{\pgfqpoint{1.920481in}{0.640390in}}%
\pgfpathlineto{\pgfqpoint{1.943434in}{0.644387in}}%
\pgfpathlineto{\pgfqpoint{1.966387in}{0.648243in}}%
\pgfpathlineto{\pgfqpoint{1.989340in}{0.651386in}}%
\pgfpathlineto{\pgfqpoint{2.012293in}{0.650567in}}%
\pgfpathlineto{\pgfqpoint{2.035246in}{0.651557in}}%
\pgfpathlineto{\pgfqpoint{2.058199in}{0.651589in}}%
\pgfpathlineto{\pgfqpoint{2.081152in}{0.652312in}}%
\pgfpathlineto{\pgfqpoint{2.104105in}{0.648746in}}%
\pgfpathlineto{\pgfqpoint{2.127058in}{0.646954in}}%
\pgfpathlineto{\pgfqpoint{2.150011in}{0.643762in}}%
\pgfpathlineto{\pgfqpoint{2.172963in}{0.643132in}}%
\pgfpathlineto{\pgfqpoint{2.195916in}{0.630886in}}%
\pgfpathlineto{\pgfqpoint{2.218869in}{0.632429in}}%
\pgfpathlineto{\pgfqpoint{2.241822in}{0.626817in}}%
\pgfpathlineto{\pgfqpoint{2.264775in}{0.622913in}}%
\pgfpathlineto{\pgfqpoint{2.287728in}{0.614015in}}%
\pgfpathlineto{\pgfqpoint{2.310681in}{0.609471in}}%
\pgfpathlineto{\pgfqpoint{2.333634in}{0.603599in}}%
\pgfpathlineto{\pgfqpoint{2.356587in}{0.595476in}}%
\pgfpathlineto{\pgfqpoint{2.379540in}{0.588460in}}%
\pgfpathlineto{\pgfqpoint{2.402493in}{0.584492in}}%
\pgfpathlineto{\pgfqpoint{2.425446in}{0.573031in}}%
\pgfpathlineto{\pgfqpoint{2.448399in}{0.566917in}}%
\pgfpathlineto{\pgfqpoint{2.471352in}{0.558639in}}%
\pgfpathlineto{\pgfqpoint{2.494305in}{0.554426in}}%
\pgfpathlineto{\pgfqpoint{2.517258in}{0.542935in}}%
\pgfpathlineto{\pgfqpoint{2.540211in}{0.538214in}}%
\pgfpathlineto{\pgfqpoint{2.563164in}{0.528031in}}%
\pgfpathlineto{\pgfqpoint{2.586117in}{0.522513in}}%
\pgfpathlineto{\pgfqpoint{2.609070in}{0.512832in}}%
\pgfpathlineto{\pgfqpoint{2.632023in}{0.510341in}}%
\pgfpathlineto{\pgfqpoint{2.654976in}{0.502534in}}%
\pgfpathlineto{\pgfqpoint{2.677929in}{0.492899in}}%
\pgfpathlineto{\pgfqpoint{2.700882in}{0.487700in}}%
\pgfpathlineto{\pgfqpoint{2.723835in}{0.481712in}}%
\pgfpathlineto{\pgfqpoint{2.746788in}{0.475195in}}%
\pgfpathlineto{\pgfqpoint{2.769740in}{0.471226in}}%
\pgfpathlineto{\pgfqpoint{2.792693in}{0.462213in}}%
\pgfpathlineto{\pgfqpoint{2.815646in}{0.457892in}}%
\pgfpathlineto{\pgfqpoint{2.838599in}{0.451659in}}%
\pgfpathlineto{\pgfqpoint{2.861552in}{0.448162in}}%
\pgfpathlineto{\pgfqpoint{2.884505in}{0.450770in}}%
\pgfpathlineto{\pgfqpoint{2.907458in}{0.451009in}}%
\pgfpathlineto{\pgfqpoint{2.930411in}{0.460505in}}%
\pgfpathlineto{\pgfqpoint{2.953364in}{0.461955in}}%
\pgfpathlineto{\pgfqpoint{2.976317in}{0.467596in}}%
\pgfpathlineto{\pgfqpoint{2.999270in}{0.470046in}}%
\pgfpathlineto{\pgfqpoint{3.022223in}{0.475669in}}%
\pgfpathlineto{\pgfqpoint{3.045176in}{0.477048in}}%
\pgfpathlineto{\pgfqpoint{3.068129in}{0.479175in}}%
\pgfpathlineto{\pgfqpoint{3.091082in}{0.480792in}}%
\pgfpathlineto{\pgfqpoint{3.114035in}{0.484393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474444in}{0.446194in}}{\pgfqpoint{2.635000in}{1.632000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451491in}{2.047978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.474444in}{2.078194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497397in}{2.047978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520350in}{2.027090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543303in}{2.012338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566256in}{1.990516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589209in}{1.972696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612162in}{1.951628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.635115in}{1.929725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658068in}{1.904900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681021in}{1.881161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703974in}{1.851812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726927in}{1.823962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749880in}{1.791404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772833in}{1.760444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795786in}{1.724451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818739in}{1.689614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841692in}{1.651523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.864645in}{1.614974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.887598in}{1.576107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910551in}{1.536704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.933504in}{1.496973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956457in}{1.457019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979409in}{1.415252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002362in}{1.373359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025315in}{1.330306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048268in}{1.288711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071221in}{1.244978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094174in}{1.204156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117127in}{1.158389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140080in}{1.118633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163033in}{1.075296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185986in}{1.035132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.208939in}{0.992661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231892in}{0.953744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254845in}{0.911956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277798in}{0.869779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300751in}{0.832055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323704in}{0.795890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346657in}{0.759687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.369610in}{0.723106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392563in}{0.688326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415516in}{0.656775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438469in}{0.621702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461422in}{0.593918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484375in}{0.564028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.507328in}{0.537363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530281in}{0.508117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.553234in}{0.481535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576186in}{0.460733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599139in}{0.459400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622092in}{0.479968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.645045in}{0.499434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667998in}{0.518510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690951in}{0.535185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.713904in}{0.551965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.736857in}{0.566867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759810in}{0.580667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.782763in}{0.593939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.805716in}{0.604561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.828669in}{0.613997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.851622in}{0.621723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.874575in}{0.628146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.897528in}{0.634570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920481in}{0.640390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.943434in}{0.644387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.966387in}{0.648243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989340in}{0.651386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.012293in}{0.650567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.035246in}{0.651557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058199in}{0.651589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.081152in}{0.652312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.104105in}{0.648746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.127058in}{0.646954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150011in}{0.643762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172963in}{0.643132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.195916in}{0.630886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.218869in}{0.632429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.241822in}{0.626817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.264775in}{0.622913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.287728in}{0.614015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.310681in}{0.609471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.333634in}{0.603599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.356587in}{0.595476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379540in}{0.588460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.402493in}{0.584492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.425446in}{0.573031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448399in}{0.566917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471352in}{0.558639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.494305in}{0.554426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517258in}{0.542935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.540211in}{0.538214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.563164in}{0.528031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586117in}{0.522513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609070in}{0.512832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.632023in}{0.510341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.654976in}{0.502534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.677929in}{0.492899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700882in}{0.487700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.723835in}{0.481712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746788in}{0.475195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769740in}{0.471226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.792693in}{0.462213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.815646in}{0.457892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.838599in}{0.451659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.861552in}{0.448162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.884505in}{0.450770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.907458in}{0.451009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.930411in}{0.460505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.953364in}{0.461955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.976317in}{0.467596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.999270in}{0.470046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.022223in}{0.475669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045176in}{0.477048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.068129in}{0.479175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.091082in}{0.480792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.114035in}{0.484393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474444in}{0.446194in}}{\pgfqpoint{2.635000in}{1.632000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474444in}{2.078194in}}%
\pgfpathlineto{\pgfqpoint{0.495545in}{2.076954in}}%
\pgfpathlineto{\pgfqpoint{0.516647in}{2.073239in}}%
\pgfpathlineto{\pgfqpoint{0.537748in}{2.067062in}}%
\pgfpathlineto{\pgfqpoint{0.558849in}{2.058445in}}%
\pgfpathlineto{\pgfqpoint{0.579950in}{2.047419in}}%
\pgfpathlineto{\pgfqpoint{0.601051in}{2.034021in}}%
\pgfpathlineto{\pgfqpoint{0.622152in}{2.018300in}}%
\pgfpathlineto{\pgfqpoint{0.648528in}{1.995464in}}%
\pgfpathlineto{\pgfqpoint{0.674905in}{1.969209in}}%
\pgfpathlineto{\pgfqpoint{0.701281in}{1.939674in}}%
\pgfpathlineto{\pgfqpoint{0.727658in}{1.907017in}}%
\pgfpathlineto{\pgfqpoint{0.759309in}{1.863953in}}%
\pgfpathlineto{\pgfqpoint{0.790961in}{1.816967in}}%
\pgfpathlineto{\pgfqpoint{0.827888in}{1.757658in}}%
\pgfpathlineto{\pgfqpoint{0.864815in}{1.694073in}}%
\pgfpathlineto{\pgfqpoint{0.907017in}{1.616957in}}%
\pgfpathlineto{\pgfqpoint{0.954494in}{1.525667in}}%
\pgfpathlineto{\pgfqpoint{1.017798in}{1.398772in}}%
\pgfpathlineto{\pgfqpoint{1.223533in}{0.981522in}}%
\pgfpathlineto{\pgfqpoint{1.276286in}{0.881430in}}%
\pgfpathlineto{\pgfqpoint{1.323764in}{0.795982in}}%
\pgfpathlineto{\pgfqpoint{1.365966in}{0.724349in}}%
\pgfpathlineto{\pgfqpoint{1.408168in}{0.657237in}}%
\pgfpathlineto{\pgfqpoint{1.445095in}{0.602499in}}%
\pgfpathlineto{\pgfqpoint{1.482022in}{0.551671in}}%
\pgfpathlineto{\pgfqpoint{1.518949in}{0.504887in}}%
\pgfpathlineto{\pgfqpoint{1.550600in}{0.468071in}}%
\pgfpathlineto{\pgfqpoint{1.566426in}{0.450811in}}%
\pgfpathlineto{\pgfqpoint{1.571702in}{0.447160in}}%
\pgfpathlineto{\pgfqpoint{1.603353in}{0.478867in}}%
\pgfpathlineto{\pgfqpoint{1.635005in}{0.507514in}}%
\pgfpathlineto{\pgfqpoint{1.666657in}{0.533130in}}%
\pgfpathlineto{\pgfqpoint{1.698308in}{0.555765in}}%
\pgfpathlineto{\pgfqpoint{1.729960in}{0.575484in}}%
\pgfpathlineto{\pgfqpoint{1.761611in}{0.592369in}}%
\pgfpathlineto{\pgfqpoint{1.793263in}{0.606516in}}%
\pgfpathlineto{\pgfqpoint{1.824915in}{0.618035in}}%
\pgfpathlineto{\pgfqpoint{1.856566in}{0.627044in}}%
\pgfpathlineto{\pgfqpoint{1.888218in}{0.633674in}}%
\pgfpathlineto{\pgfqpoint{1.919870in}{0.638061in}}%
\pgfpathlineto{\pgfqpoint{1.951521in}{0.640350in}}%
\pgfpathlineto{\pgfqpoint{1.988448in}{0.640566in}}%
\pgfpathlineto{\pgfqpoint{2.025375in}{0.638369in}}%
\pgfpathlineto{\pgfqpoint{2.062302in}{0.634004in}}%
\pgfpathlineto{\pgfqpoint{2.104504in}{0.626676in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{0.615886in}}%
\pgfpathlineto{\pgfqpoint{2.204735in}{0.601330in}}%
\pgfpathlineto{\pgfqpoint{2.262763in}{0.582969in}}%
\pgfpathlineto{\pgfqpoint{2.341892in}{0.555426in}}%
\pgfpathlineto{\pgfqpoint{2.552903in}{0.480645in}}%
\pgfpathlineto{\pgfqpoint{2.626757in}{0.457600in}}%
\pgfpathlineto{\pgfqpoint{2.663684in}{0.447130in}}%
\pgfpathlineto{\pgfqpoint{2.668959in}{0.446691in}}%
\pgfpathlineto{\pgfqpoint{2.732262in}{0.462567in}}%
\pgfpathlineto{\pgfqpoint{2.790290in}{0.474877in}}%
\pgfpathlineto{\pgfqpoint{2.848318in}{0.484949in}}%
\pgfpathlineto{\pgfqpoint{2.906346in}{0.492764in}}%
\pgfpathlineto{\pgfqpoint{2.964374in}{0.498366in}}%
\pgfpathlineto{\pgfqpoint{3.022402in}{0.501851in}}%
\pgfpathlineto{\pgfqpoint{3.085706in}{0.503407in}}%
\pgfpathlineto{\pgfqpoint{3.119444in}{0.503352in}}%
\pgfpathlineto{\pgfqpoint{3.119444in}{0.503352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474444in}{0.446194in}}{\pgfqpoint{2.635000in}{1.632000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451670in}{2.045514in}}%
\pgfpathmoveto{\pgfqpoint{0.464444in}{2.063844in}}%
\pgfpathlineto{\pgfqpoint{0.474444in}{2.078194in}}%
\pgfpathlineto{\pgfqpoint{0.497219in}{2.045514in}}%
\pgfpathlineto{\pgfqpoint{0.519993in}{2.021177in}}%
\pgfpathlineto{\pgfqpoint{0.542768in}{1.997612in}}%
\pgfpathlineto{\pgfqpoint{0.565542in}{1.971924in}}%
\pgfpathlineto{\pgfqpoint{0.588316in}{1.945449in}}%
\pgfpathlineto{\pgfqpoint{0.611091in}{1.916717in}}%
\pgfpathlineto{\pgfqpoint{0.633865in}{1.884995in}}%
\pgfpathlineto{\pgfqpoint{0.656640in}{1.849810in}}%
\pgfpathlineto{\pgfqpoint{0.679414in}{1.811178in}}%
\pgfpathlineto{\pgfqpoint{0.702188in}{1.769960in}}%
\pgfpathlineto{\pgfqpoint{0.724963in}{1.725471in}}%
\pgfpathlineto{\pgfqpoint{0.747737in}{1.680841in}}%
\pgfpathlineto{\pgfqpoint{0.770512in}{1.634007in}}%
\pgfpathlineto{\pgfqpoint{0.793286in}{1.583502in}}%
\pgfpathlineto{\pgfqpoint{0.816061in}{1.532166in}}%
\pgfpathlineto{\pgfqpoint{0.838835in}{1.480783in}}%
\pgfpathlineto{\pgfqpoint{0.861609in}{1.427049in}}%
\pgfpathlineto{\pgfqpoint{0.884384in}{1.372641in}}%
\pgfpathlineto{\pgfqpoint{0.907158in}{1.316871in}}%
\pgfpathlineto{\pgfqpoint{0.929933in}{1.259570in}}%
\pgfpathlineto{\pgfqpoint{0.952707in}{1.203109in}}%
\pgfpathlineto{\pgfqpoint{0.975481in}{1.146405in}}%
\pgfpathlineto{\pgfqpoint{0.998256in}{1.089569in}}%
\pgfpathlineto{\pgfqpoint{1.021030in}{1.032545in}}%
\pgfpathlineto{\pgfqpoint{1.043805in}{0.976679in}}%
\pgfpathlineto{\pgfqpoint{1.066579in}{0.920946in}}%
\pgfpathlineto{\pgfqpoint{1.089354in}{0.867089in}}%
\pgfpathlineto{\pgfqpoint{1.112128in}{0.815108in}}%
\pgfpathlineto{\pgfqpoint{1.134902in}{0.763481in}}%
\pgfpathlineto{\pgfqpoint{1.157677in}{0.714861in}}%
\pgfpathlineto{\pgfqpoint{1.180451in}{0.664938in}}%
\pgfpathlineto{\pgfqpoint{1.203226in}{0.620369in}}%
\pgfpathlineto{\pgfqpoint{1.226000in}{0.575511in}}%
\pgfpathlineto{\pgfqpoint{1.248774in}{0.534907in}}%
\pgfpathlineto{\pgfqpoint{1.271549in}{0.495295in}}%
\pgfpathlineto{\pgfqpoint{1.294323in}{0.461691in}}%
\pgfpathlineto{\pgfqpoint{1.317098in}{0.470744in}}%
\pgfpathlineto{\pgfqpoint{1.339872in}{0.502196in}}%
\pgfpathlineto{\pgfqpoint{1.362647in}{0.531644in}}%
\pgfpathlineto{\pgfqpoint{1.385421in}{0.559389in}}%
\pgfpathlineto{\pgfqpoint{1.408195in}{0.584394in}}%
\pgfpathlineto{\pgfqpoint{1.430970in}{0.606186in}}%
\pgfpathlineto{\pgfqpoint{1.453744in}{0.627546in}}%
\pgfpathlineto{\pgfqpoint{1.476519in}{0.644273in}}%
\pgfpathlineto{\pgfqpoint{1.499293in}{0.659305in}}%
\pgfpathlineto{\pgfqpoint{1.522067in}{0.672370in}}%
\pgfpathlineto{\pgfqpoint{1.544842in}{0.680401in}}%
\pgfpathlineto{\pgfqpoint{1.567616in}{0.692246in}}%
\pgfpathlineto{\pgfqpoint{1.590391in}{0.696909in}}%
\pgfpathlineto{\pgfqpoint{1.613165in}{0.699348in}}%
\pgfpathlineto{\pgfqpoint{1.635940in}{0.703209in}}%
\pgfpathlineto{\pgfqpoint{1.658714in}{0.703316in}}%
\pgfpathlineto{\pgfqpoint{1.681488in}{0.702776in}}%
\pgfpathlineto{\pgfqpoint{1.704263in}{0.698513in}}%
\pgfpathlineto{\pgfqpoint{1.727037in}{0.694055in}}%
\pgfpathlineto{\pgfqpoint{1.749812in}{0.687188in}}%
\pgfpathlineto{\pgfqpoint{1.772586in}{0.683707in}}%
\pgfpathlineto{\pgfqpoint{1.795360in}{0.675577in}}%
\pgfpathlineto{\pgfqpoint{1.818135in}{0.664334in}}%
\pgfpathlineto{\pgfqpoint{1.840909in}{0.657863in}}%
\pgfpathlineto{\pgfqpoint{1.863684in}{0.643761in}}%
\pgfpathlineto{\pgfqpoint{1.886458in}{0.634027in}}%
\pgfpathlineto{\pgfqpoint{1.909233in}{0.623009in}}%
\pgfpathlineto{\pgfqpoint{1.932007in}{0.609955in}}%
\pgfpathlineto{\pgfqpoint{1.954781in}{0.597407in}}%
\pgfpathlineto{\pgfqpoint{1.977556in}{0.583672in}}%
\pgfpathlineto{\pgfqpoint{2.000330in}{0.572716in}}%
\pgfpathlineto{\pgfqpoint{2.023105in}{0.559805in}}%
\pgfpathlineto{\pgfqpoint{2.045879in}{0.547868in}}%
\pgfpathlineto{\pgfqpoint{2.068653in}{0.532964in}}%
\pgfpathlineto{\pgfqpoint{2.091428in}{0.521087in}}%
\pgfpathlineto{\pgfqpoint{2.114202in}{0.508423in}}%
\pgfpathlineto{\pgfqpoint{2.136977in}{0.496245in}}%
\pgfpathlineto{\pgfqpoint{2.159751in}{0.483199in}}%
\pgfpathlineto{\pgfqpoint{2.182526in}{0.474411in}}%
\pgfpathlineto{\pgfqpoint{2.205300in}{0.464750in}}%
\pgfpathlineto{\pgfqpoint{2.228074in}{0.453417in}}%
\pgfpathlineto{\pgfqpoint{2.250849in}{0.449334in}}%
\pgfpathlineto{\pgfqpoint{2.273623in}{0.458561in}}%
\pgfpathlineto{\pgfqpoint{2.296398in}{0.469083in}}%
\pgfpathlineto{\pgfqpoint{2.319172in}{0.471690in}}%
\pgfpathlineto{\pgfqpoint{2.341946in}{0.481527in}}%
\pgfpathlineto{\pgfqpoint{2.364721in}{0.486556in}}%
\pgfpathlineto{\pgfqpoint{2.387495in}{0.495583in}}%
\pgfpathlineto{\pgfqpoint{2.410270in}{0.495965in}}%
\pgfpathlineto{\pgfqpoint{2.433044in}{0.501280in}}%
\pgfpathlineto{\pgfqpoint{2.455819in}{0.506228in}}%
\pgfpathlineto{\pgfqpoint{2.478593in}{0.510326in}}%
\pgfpathlineto{\pgfqpoint{2.501367in}{0.512852in}}%
\pgfpathlineto{\pgfqpoint{2.524142in}{0.514663in}}%
\pgfpathlineto{\pgfqpoint{2.546916in}{0.514633in}}%
\pgfpathlineto{\pgfqpoint{2.569691in}{0.515820in}}%
\pgfpathlineto{\pgfqpoint{2.592465in}{0.515346in}}%
\pgfpathlineto{\pgfqpoint{2.615239in}{0.515480in}}%
\pgfpathlineto{\pgfqpoint{2.638014in}{0.514622in}}%
\pgfpathlineto{\pgfqpoint{2.660788in}{0.513948in}}%
\pgfpathlineto{\pgfqpoint{2.683563in}{0.511918in}}%
\pgfpathlineto{\pgfqpoint{2.706337in}{0.510861in}}%
\pgfpathlineto{\pgfqpoint{2.729112in}{0.509006in}}%
\pgfpathlineto{\pgfqpoint{2.751886in}{0.508137in}}%
\pgfpathlineto{\pgfqpoint{2.774660in}{0.503217in}}%
\pgfpathlineto{\pgfqpoint{2.797435in}{0.498508in}}%
\pgfpathlineto{\pgfqpoint{2.820209in}{0.497719in}}%
\pgfpathlineto{\pgfqpoint{2.842984in}{0.491707in}}%
\pgfpathlineto{\pgfqpoint{2.865758in}{0.491773in}}%
\pgfpathlineto{\pgfqpoint{2.888532in}{0.487984in}}%
\pgfpathlineto{\pgfqpoint{2.911307in}{0.483990in}}%
\pgfpathlineto{\pgfqpoint{2.934081in}{0.480374in}}%
\pgfpathlineto{\pgfqpoint{2.956856in}{0.473377in}}%
\pgfpathlineto{\pgfqpoint{2.979630in}{0.472294in}}%
\pgfpathlineto{\pgfqpoint{3.002405in}{0.468382in}}%
\pgfpathlineto{\pgfqpoint{3.025179in}{0.465164in}}%
\pgfpathlineto{\pgfqpoint{3.047953in}{0.463595in}}%
\pgfpathlineto{\pgfqpoint{3.070728in}{0.457610in}}%
\pgfpathlineto{\pgfqpoint{3.093502in}{0.456742in}}%
\pgfpathlineto{\pgfqpoint{3.116277in}{0.451589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474444in}{0.446194in}}{\pgfqpoint{2.635000in}{1.632000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451670in}{2.045514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.474444in}{2.078194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497219in}{2.045514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519993in}{2.021177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542768in}{1.997612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565542in}{1.971924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588316in}{1.945449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.611091in}{1.916717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633865in}{1.884995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656640in}{1.849810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679414in}{1.811178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702188in}{1.769960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724963in}{1.725471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747737in}{1.680841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770512in}{1.634007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793286in}{1.583502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816061in}{1.532166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838835in}{1.480783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861609in}{1.427049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884384in}{1.372641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907158in}{1.316871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.929933in}{1.259570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952707in}{1.203109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975481in}{1.146405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998256in}{1.089569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021030in}{1.032545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043805in}{0.976679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066579in}{0.920946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089354in}{0.867089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112128in}{0.815108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134902in}{0.763481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157677in}{0.714861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180451in}{0.664938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203226in}{0.620369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.226000in}{0.575511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248774in}{0.534907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.271549in}{0.495295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.294323in}{0.461691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.317098in}{0.470744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.339872in}{0.502196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362647in}{0.531644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385421in}{0.559389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408195in}{0.584394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430970in}{0.606186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453744in}{0.627546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476519in}{0.644273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499293in}{0.659305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522067in}{0.672370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.544842in}{0.680401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.567616in}{0.692246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.590391in}{0.696909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.613165in}{0.699348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.635940in}{0.703209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.658714in}{0.703316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681488in}{0.702776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704263in}{0.698513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727037in}{0.694055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.749812in}{0.687188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772586in}{0.683707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795360in}{0.675577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.818135in}{0.664334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840909in}{0.657863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.863684in}{0.643761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.886458in}{0.634027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.909233in}{0.623009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.932007in}{0.609955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.954781in}{0.597407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.977556in}{0.583672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.000330in}{0.572716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.023105in}{0.559805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045879in}{0.547868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.068653in}{0.532964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.091428in}{0.521087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.114202in}{0.508423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.136977in}{0.496245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.159751in}{0.483199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.182526in}{0.474411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.205300in}{0.464750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.228074in}{0.453417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250849in}{0.449334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273623in}{0.458561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296398in}{0.469083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.319172in}{0.471690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341946in}{0.481527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364721in}{0.486556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.387495in}{0.495583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.410270in}{0.495965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433044in}{0.501280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455819in}{0.506228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478593in}{0.510326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.501367in}{0.512852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.524142in}{0.514663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.546916in}{0.514633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.569691in}{0.515820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592465in}{0.515346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615239in}{0.515480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.638014in}{0.514622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660788in}{0.513948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683563in}{0.511918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.706337in}{0.510861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.729112in}{0.509006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.751886in}{0.508137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.774660in}{0.503217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.797435in}{0.498508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.820209in}{0.497719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.842984in}{0.491707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865758in}{0.491773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.888532in}{0.487984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.911307in}{0.483990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934081in}{0.480374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.956856in}{0.473377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.979630in}{0.472294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.002405in}{0.468382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025179in}{0.465164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.047953in}{0.463595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.070728in}{0.457610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.093502in}{0.456742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116277in}{0.451589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474444in}{0.446194in}}{\pgfqpoint{2.635000in}{1.632000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474444in}{2.078194in}}%
\pgfpathlineto{\pgfqpoint{0.490270in}{2.077065in}}%
\pgfpathlineto{\pgfqpoint{0.506096in}{2.073682in}}%
\pgfpathlineto{\pgfqpoint{0.521922in}{2.068053in}}%
\pgfpathlineto{\pgfqpoint{0.537748in}{2.060197in}}%
\pgfpathlineto{\pgfqpoint{0.553573in}{2.050135in}}%
\pgfpathlineto{\pgfqpoint{0.569399in}{2.037898in}}%
\pgfpathlineto{\pgfqpoint{0.590500in}{2.018258in}}%
\pgfpathlineto{\pgfqpoint{0.611601in}{1.994916in}}%
\pgfpathlineto{\pgfqpoint{0.632703in}{1.967990in}}%
\pgfpathlineto{\pgfqpoint{0.653804in}{1.937619in}}%
\pgfpathlineto{\pgfqpoint{0.680180in}{1.895046in}}%
\pgfpathlineto{\pgfqpoint{0.706556in}{1.847665in}}%
\pgfpathlineto{\pgfqpoint{0.732933in}{1.795848in}}%
\pgfpathlineto{\pgfqpoint{0.764584in}{1.728373in}}%
\pgfpathlineto{\pgfqpoint{0.796236in}{1.655824in}}%
\pgfpathlineto{\pgfqpoint{0.833163in}{1.565813in}}%
\pgfpathlineto{\pgfqpoint{0.880641in}{1.443577in}}%
\pgfpathlineto{\pgfqpoint{0.943944in}{1.273739in}}%
\pgfpathlineto{\pgfqpoint{1.054725in}{0.975955in}}%
\pgfpathlineto{\pgfqpoint{1.102202in}{0.854699in}}%
\pgfpathlineto{\pgfqpoint{1.144404in}{0.752738in}}%
\pgfpathlineto{\pgfqpoint{1.181331in}{0.669076in}}%
\pgfpathlineto{\pgfqpoint{1.218258in}{0.591357in}}%
\pgfpathlineto{\pgfqpoint{1.249910in}{0.529920in}}%
\pgfpathlineto{\pgfqpoint{1.281561in}{0.473574in}}%
\pgfpathlineto{\pgfqpoint{1.297387in}{0.447381in}}%
\pgfpathlineto{\pgfqpoint{1.302663in}{0.453439in}}%
\pgfpathlineto{\pgfqpoint{1.329039in}{0.493330in}}%
\pgfpathlineto{\pgfqpoint{1.355415in}{0.529400in}}%
\pgfpathlineto{\pgfqpoint{1.381792in}{0.561622in}}%
\pgfpathlineto{\pgfqpoint{1.408168in}{0.590001in}}%
\pgfpathlineto{\pgfqpoint{1.434544in}{0.614572in}}%
\pgfpathlineto{\pgfqpoint{1.455646in}{0.631529in}}%
\pgfpathlineto{\pgfqpoint{1.476747in}{0.646135in}}%
\pgfpathlineto{\pgfqpoint{1.497848in}{0.658445in}}%
\pgfpathlineto{\pgfqpoint{1.518949in}{0.668524in}}%
\pgfpathlineto{\pgfqpoint{1.540050in}{0.676444in}}%
\pgfpathlineto{\pgfqpoint{1.561151in}{0.682289in}}%
\pgfpathlineto{\pgfqpoint{1.582252in}{0.686146in}}%
\pgfpathlineto{\pgfqpoint{1.603353in}{0.688111in}}%
\pgfpathlineto{\pgfqpoint{1.629730in}{0.688059in}}%
\pgfpathlineto{\pgfqpoint{1.656106in}{0.685415in}}%
\pgfpathlineto{\pgfqpoint{1.682482in}{0.680393in}}%
\pgfpathlineto{\pgfqpoint{1.708859in}{0.673218in}}%
\pgfpathlineto{\pgfqpoint{1.740510in}{0.662083in}}%
\pgfpathlineto{\pgfqpoint{1.772162in}{0.648569in}}%
\pgfpathlineto{\pgfqpoint{1.809089in}{0.630322in}}%
\pgfpathlineto{\pgfqpoint{1.851291in}{0.606954in}}%
\pgfpathlineto{\pgfqpoint{1.909319in}{0.572003in}}%
\pgfpathlineto{\pgfqpoint{2.062302in}{0.478365in}}%
\pgfpathlineto{\pgfqpoint{2.109780in}{0.452376in}}%
\pgfpathlineto{\pgfqpoint{2.120330in}{0.446942in}}%
\pgfpathlineto{\pgfqpoint{2.125605in}{0.448111in}}%
\pgfpathlineto{\pgfqpoint{2.167808in}{0.468124in}}%
\pgfpathlineto{\pgfqpoint{2.210010in}{0.485613in}}%
\pgfpathlineto{\pgfqpoint{2.246937in}{0.498684in}}%
\pgfpathlineto{\pgfqpoint{2.283864in}{0.509587in}}%
\pgfpathlineto{\pgfqpoint{2.320791in}{0.518289in}}%
\pgfpathlineto{\pgfqpoint{2.357718in}{0.524805in}}%
\pgfpathlineto{\pgfqpoint{2.394645in}{0.529186in}}%
\pgfpathlineto{\pgfqpoint{2.431571in}{0.531522in}}%
\pgfpathlineto{\pgfqpoint{2.473774in}{0.531846in}}%
\pgfpathlineto{\pgfqpoint{2.515976in}{0.529880in}}%
\pgfpathlineto{\pgfqpoint{2.563453in}{0.525258in}}%
\pgfpathlineto{\pgfqpoint{2.616206in}{0.517607in}}%
\pgfpathlineto{\pgfqpoint{2.674234in}{0.506826in}}%
\pgfpathlineto{\pgfqpoint{2.753363in}{0.489553in}}%
\pgfpathlineto{\pgfqpoint{2.943273in}{0.446643in}}%
\pgfpathlineto{\pgfqpoint{2.953824in}{0.447868in}}%
\pgfpathlineto{\pgfqpoint{3.022402in}{0.460402in}}%
\pgfpathlineto{\pgfqpoint{3.085706in}{0.469705in}}%
\pgfpathlineto{\pgfqpoint{3.119444in}{0.473670in}}%
\pgfpathlineto{\pgfqpoint{3.119444in}{0.473670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474444in}{0.446194in}}{\pgfqpoint{2.635000in}{1.632000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451855in}{2.043789in}}%
\pgfpathmoveto{\pgfqpoint{0.464444in}{2.062963in}}%
\pgfpathlineto{\pgfqpoint{0.474444in}{2.078194in}}%
\pgfpathlineto{\pgfqpoint{0.497033in}{2.043789in}}%
\pgfpathlineto{\pgfqpoint{0.519622in}{2.013752in}}%
\pgfpathlineto{\pgfqpoint{0.542211in}{1.982127in}}%
\pgfpathlineto{\pgfqpoint{0.564800in}{1.950244in}}%
\pgfpathlineto{\pgfqpoint{0.587389in}{1.916598in}}%
\pgfpathlineto{\pgfqpoint{0.609978in}{1.876504in}}%
\pgfpathlineto{\pgfqpoint{0.632567in}{1.831578in}}%
\pgfpathlineto{\pgfqpoint{0.655156in}{1.782601in}}%
\pgfpathlineto{\pgfqpoint{0.677745in}{1.729486in}}%
\pgfpathlineto{\pgfqpoint{0.700334in}{1.672986in}}%
\pgfpathlineto{\pgfqpoint{0.722923in}{1.614755in}}%
\pgfpathlineto{\pgfqpoint{0.745512in}{1.552922in}}%
\pgfpathlineto{\pgfqpoint{0.768101in}{1.489213in}}%
\pgfpathlineto{\pgfqpoint{0.790689in}{1.422079in}}%
\pgfpathlineto{\pgfqpoint{0.813278in}{1.354380in}}%
\pgfpathlineto{\pgfqpoint{0.835867in}{1.284795in}}%
\pgfpathlineto{\pgfqpoint{0.858456in}{1.214004in}}%
\pgfpathlineto{\pgfqpoint{0.881045in}{1.142726in}}%
\pgfpathlineto{\pgfqpoint{0.903634in}{1.070405in}}%
\pgfpathlineto{\pgfqpoint{0.926223in}{1.001643in}}%
\pgfpathlineto{\pgfqpoint{0.948812in}{0.929668in}}%
\pgfpathlineto{\pgfqpoint{0.971401in}{0.861579in}}%
\pgfpathlineto{\pgfqpoint{0.993990in}{0.796167in}}%
\pgfpathlineto{\pgfqpoint{1.016579in}{0.731829in}}%
\pgfpathlineto{\pgfqpoint{1.039168in}{0.668453in}}%
\pgfpathlineto{\pgfqpoint{1.061757in}{0.609175in}}%
\pgfpathlineto{\pgfqpoint{1.084346in}{0.553933in}}%
\pgfpathlineto{\pgfqpoint{1.106935in}{0.500375in}}%
\pgfpathlineto{\pgfqpoint{1.129524in}{0.456337in}}%
\pgfpathlineto{\pgfqpoint{1.152113in}{0.488108in}}%
\pgfpathlineto{\pgfqpoint{1.174701in}{0.528764in}}%
\pgfpathlineto{\pgfqpoint{1.197290in}{0.568638in}}%
\pgfpathlineto{\pgfqpoint{1.219879in}{0.602628in}}%
\pgfpathlineto{\pgfqpoint{1.242468in}{0.631436in}}%
\pgfpathlineto{\pgfqpoint{1.265057in}{0.659229in}}%
\pgfpathlineto{\pgfqpoint{1.287646in}{0.681348in}}%
\pgfpathlineto{\pgfqpoint{1.310235in}{0.698495in}}%
\pgfpathlineto{\pgfqpoint{1.332824in}{0.714469in}}%
\pgfpathlineto{\pgfqpoint{1.355413in}{0.723191in}}%
\pgfpathlineto{\pgfqpoint{1.378002in}{0.731130in}}%
\pgfpathlineto{\pgfqpoint{1.400591in}{0.735805in}}%
\pgfpathlineto{\pgfqpoint{1.423180in}{0.735576in}}%
\pgfpathlineto{\pgfqpoint{1.445769in}{0.734988in}}%
\pgfpathlineto{\pgfqpoint{1.468358in}{0.729857in}}%
\pgfpathlineto{\pgfqpoint{1.490947in}{0.722637in}}%
\pgfpathlineto{\pgfqpoint{1.513536in}{0.713522in}}%
\pgfpathlineto{\pgfqpoint{1.536125in}{0.703680in}}%
\pgfpathlineto{\pgfqpoint{1.558713in}{0.687477in}}%
\pgfpathlineto{\pgfqpoint{1.581302in}{0.672337in}}%
\pgfpathlineto{\pgfqpoint{1.603891in}{0.660680in}}%
\pgfpathlineto{\pgfqpoint{1.626480in}{0.645209in}}%
\pgfpathlineto{\pgfqpoint{1.649069in}{0.624851in}}%
\pgfpathlineto{\pgfqpoint{1.671658in}{0.608903in}}%
\pgfpathlineto{\pgfqpoint{1.694247in}{0.587980in}}%
\pgfpathlineto{\pgfqpoint{1.716836in}{0.568143in}}%
\pgfpathlineto{\pgfqpoint{1.739425in}{0.548551in}}%
\pgfpathlineto{\pgfqpoint{1.762014in}{0.531552in}}%
\pgfpathlineto{\pgfqpoint{1.784603in}{0.513323in}}%
\pgfpathlineto{\pgfqpoint{1.807192in}{0.496683in}}%
\pgfpathlineto{\pgfqpoint{1.829781in}{0.478160in}}%
\pgfpathlineto{\pgfqpoint{1.852370in}{0.461584in}}%
\pgfpathlineto{\pgfqpoint{1.874959in}{0.449136in}}%
\pgfpathlineto{\pgfqpoint{1.897548in}{0.457742in}}%
\pgfpathlineto{\pgfqpoint{1.920137in}{0.473409in}}%
\pgfpathlineto{\pgfqpoint{1.942725in}{0.483014in}}%
\pgfpathlineto{\pgfqpoint{1.965314in}{0.493949in}}%
\pgfpathlineto{\pgfqpoint{1.987903in}{0.502676in}}%
\pgfpathlineto{\pgfqpoint{2.010492in}{0.511759in}}%
\pgfpathlineto{\pgfqpoint{2.033081in}{0.518184in}}%
\pgfpathlineto{\pgfqpoint{2.055670in}{0.527191in}}%
\pgfpathlineto{\pgfqpoint{2.078259in}{0.527213in}}%
\pgfpathlineto{\pgfqpoint{2.100848in}{0.532798in}}%
\pgfpathlineto{\pgfqpoint{2.123437in}{0.534651in}}%
\pgfpathlineto{\pgfqpoint{2.146026in}{0.536822in}}%
\pgfpathlineto{\pgfqpoint{2.168615in}{0.536192in}}%
\pgfpathlineto{\pgfqpoint{2.191204in}{0.535740in}}%
\pgfpathlineto{\pgfqpoint{2.213793in}{0.534031in}}%
\pgfpathlineto{\pgfqpoint{2.236382in}{0.532747in}}%
\pgfpathlineto{\pgfqpoint{2.258971in}{0.528183in}}%
\pgfpathlineto{\pgfqpoint{2.281560in}{0.524264in}}%
\pgfpathlineto{\pgfqpoint{2.304149in}{0.521157in}}%
\pgfpathlineto{\pgfqpoint{2.326737in}{0.514612in}}%
\pgfpathlineto{\pgfqpoint{2.349326in}{0.512731in}}%
\pgfpathlineto{\pgfqpoint{2.371915in}{0.504196in}}%
\pgfpathlineto{\pgfqpoint{2.394504in}{0.500697in}}%
\pgfpathlineto{\pgfqpoint{2.417093in}{0.493256in}}%
\pgfpathlineto{\pgfqpoint{2.439682in}{0.487547in}}%
\pgfpathlineto{\pgfqpoint{2.462271in}{0.482269in}}%
\pgfpathlineto{\pgfqpoint{2.484860in}{0.472658in}}%
\pgfpathlineto{\pgfqpoint{2.507449in}{0.468626in}}%
\pgfpathlineto{\pgfqpoint{2.530038in}{0.463356in}}%
\pgfpathlineto{\pgfqpoint{2.552627in}{0.458307in}}%
\pgfpathlineto{\pgfqpoint{2.575216in}{0.454995in}}%
\pgfpathlineto{\pgfqpoint{2.597805in}{0.451428in}}%
\pgfpathlineto{\pgfqpoint{2.620394in}{0.450944in}}%
\pgfpathlineto{\pgfqpoint{2.642983in}{0.454246in}}%
\pgfpathlineto{\pgfqpoint{2.665572in}{0.456842in}}%
\pgfpathlineto{\pgfqpoint{2.688161in}{0.461855in}}%
\pgfpathlineto{\pgfqpoint{2.710749in}{0.461962in}}%
\pgfpathlineto{\pgfqpoint{2.733338in}{0.465774in}}%
\pgfpathlineto{\pgfqpoint{2.755927in}{0.467264in}}%
\pgfpathlineto{\pgfqpoint{2.778516in}{0.470887in}}%
\pgfpathlineto{\pgfqpoint{2.801105in}{0.470140in}}%
\pgfpathlineto{\pgfqpoint{2.823694in}{0.473572in}}%
\pgfpathlineto{\pgfqpoint{2.846283in}{0.470456in}}%
\pgfpathlineto{\pgfqpoint{2.868872in}{0.473142in}}%
\pgfpathlineto{\pgfqpoint{2.891461in}{0.475740in}}%
\pgfpathlineto{\pgfqpoint{2.914050in}{0.472452in}}%
\pgfpathlineto{\pgfqpoint{2.936639in}{0.474550in}}%
\pgfpathlineto{\pgfqpoint{2.959228in}{0.471115in}}%
\pgfpathlineto{\pgfqpoint{2.981817in}{0.472142in}}%
\pgfpathlineto{\pgfqpoint{3.004406in}{0.467637in}}%
\pgfpathlineto{\pgfqpoint{3.026995in}{0.467987in}}%
\pgfpathlineto{\pgfqpoint{3.049584in}{0.464975in}}%
\pgfpathlineto{\pgfqpoint{3.072173in}{0.465097in}}%
\pgfpathlineto{\pgfqpoint{3.094761in}{0.462787in}}%
\pgfpathlineto{\pgfqpoint{3.117350in}{0.460397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474444in}{0.446194in}}{\pgfqpoint{2.635000in}{1.632000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451855in}{2.043789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.474444in}{2.078194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497033in}{2.043789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519622in}{2.013752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542211in}{1.982127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564800in}{1.950244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587389in}{1.916598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609978in}{1.876504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.632567in}{1.831578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655156in}{1.782601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677745in}{1.729486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700334in}{1.672986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722923in}{1.614755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745512in}{1.552922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768101in}{1.489213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790689in}{1.422079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.813278in}{1.354380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835867in}{1.284795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858456in}{1.214004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881045in}{1.142726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903634in}{1.070405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926223in}{1.001643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948812in}{0.929668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971401in}{0.861579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993990in}{0.796167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016579in}{0.731829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039168in}{0.668453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061757in}{0.609175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084346in}{0.553933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106935in}{0.500375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129524in}{0.456337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152113in}{0.488108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174701in}{0.528764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197290in}{0.568638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219879in}{0.602628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242468in}{0.631436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.265057in}{0.659229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287646in}{0.681348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.310235in}{0.698495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332824in}{0.714469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355413in}{0.723191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378002in}{0.731130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400591in}{0.735805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.423180in}{0.735576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445769in}{0.734988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468358in}{0.729857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490947in}{0.722637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.513536in}{0.713522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536125in}{0.703680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.558713in}{0.687477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.581302in}{0.672337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603891in}{0.660680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626480in}{0.645209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649069in}{0.624851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.671658in}{0.608903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694247in}{0.587980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716836in}{0.568143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739425in}{0.548551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762014in}{0.531552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784603in}{0.513323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807192in}{0.496683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.829781in}{0.478160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852370in}{0.461584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.874959in}{0.449136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.897548in}{0.457742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920137in}{0.473409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942725in}{0.483014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965314in}{0.493949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.987903in}{0.502676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.010492in}{0.511759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.033081in}{0.518184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055670in}{0.527191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078259in}{0.527213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.100848in}{0.532798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.123437in}{0.534651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146026in}{0.536822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.168615in}{0.536192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.191204in}{0.535740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.213793in}{0.534031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236382in}{0.532747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.258971in}{0.528183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281560in}{0.524264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.304149in}{0.521157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.326737in}{0.514612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.349326in}{0.512731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.371915in}{0.504196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.394504in}{0.500697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.417093in}{0.493256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.439682in}{0.487547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.462271in}{0.482269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484860in}{0.472658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.507449in}{0.468626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.530038in}{0.463356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.552627in}{0.458307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.575216in}{0.454995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.597805in}{0.451428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.620394in}{0.450944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.642983in}{0.454246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665572in}{0.456842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.688161in}{0.461855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.710749in}{0.461962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.733338in}{0.465774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755927in}{0.467264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.778516in}{0.470887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.801105in}{0.470140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.823694in}{0.473572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846283in}{0.470456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.868872in}{0.473142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.891461in}{0.475740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.914050in}{0.472452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.936639in}{0.474550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.959228in}{0.471115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981817in}{0.472142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004406in}{0.467637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.026995in}{0.467987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.049584in}{0.464975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.072173in}{0.465097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.094761in}{0.462787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.117350in}{0.460397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474444in}{0.446194in}}{\pgfqpoint{2.635000in}{1.632000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474444in}{2.078194in}}%
\pgfpathlineto{\pgfqpoint{0.484995in}{2.077445in}}%
\pgfpathlineto{\pgfqpoint{0.500821in}{2.073518in}}%
\pgfpathlineto{\pgfqpoint{0.516647in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{0.532472in}{2.055646in}}%
\pgfpathlineto{\pgfqpoint{0.548298in}{2.041775in}}%
\pgfpathlineto{\pgfqpoint{0.564124in}{2.024686in}}%
\pgfpathlineto{\pgfqpoint{0.579950in}{2.004449in}}%
\pgfpathlineto{\pgfqpoint{0.595776in}{1.981147in}}%
\pgfpathlineto{\pgfqpoint{0.616877in}{1.945476in}}%
\pgfpathlineto{\pgfqpoint{0.637978in}{1.904787in}}%
\pgfpathlineto{\pgfqpoint{0.659079in}{1.859370in}}%
\pgfpathlineto{\pgfqpoint{0.685455in}{1.796449in}}%
\pgfpathlineto{\pgfqpoint{0.711832in}{1.727348in}}%
\pgfpathlineto{\pgfqpoint{0.743483in}{1.637334in}}%
\pgfpathlineto{\pgfqpoint{0.780410in}{1.524312in}}%
\pgfpathlineto{\pgfqpoint{0.822612in}{1.387453in}}%
\pgfpathlineto{\pgfqpoint{0.896466in}{1.138627in}}%
\pgfpathlineto{\pgfqpoint{0.959770in}{0.928012in}}%
\pgfpathlineto{\pgfqpoint{1.001972in}{0.794708in}}%
\pgfpathlineto{\pgfqpoint{1.038899in}{0.685340in}}%
\pgfpathlineto{\pgfqpoint{1.070550in}{0.598277in}}%
\pgfpathlineto{\pgfqpoint{1.102202in}{0.518269in}}%
\pgfpathlineto{\pgfqpoint{1.128578in}{0.457478in}}%
\pgfpathlineto{\pgfqpoint{1.133854in}{0.446395in}}%
\pgfpathlineto{\pgfqpoint{1.160230in}{0.500348in}}%
\pgfpathlineto{\pgfqpoint{1.181331in}{0.539247in}}%
\pgfpathlineto{\pgfqpoint{1.202432in}{0.574281in}}%
\pgfpathlineto{\pgfqpoint{1.223533in}{0.605412in}}%
\pgfpathlineto{\pgfqpoint{1.244634in}{0.632636in}}%
\pgfpathlineto{\pgfqpoint{1.265736in}{0.655979in}}%
\pgfpathlineto{\pgfqpoint{1.286837in}{0.675493in}}%
\pgfpathlineto{\pgfqpoint{1.307938in}{0.691262in}}%
\pgfpathlineto{\pgfqpoint{1.323764in}{0.700694in}}%
\pgfpathlineto{\pgfqpoint{1.339589in}{0.708132in}}%
\pgfpathlineto{\pgfqpoint{1.355415in}{0.713637in}}%
\pgfpathlineto{\pgfqpoint{1.371241in}{0.717278in}}%
\pgfpathlineto{\pgfqpoint{1.387067in}{0.719126in}}%
\pgfpathlineto{\pgfqpoint{1.408168in}{0.718940in}}%
\pgfpathlineto{\pgfqpoint{1.429269in}{0.715908in}}%
\pgfpathlineto{\pgfqpoint{1.450370in}{0.710245in}}%
\pgfpathlineto{\pgfqpoint{1.471471in}{0.702171in}}%
\pgfpathlineto{\pgfqpoint{1.492572in}{0.691920in}}%
\pgfpathlineto{\pgfqpoint{1.518949in}{0.676406in}}%
\pgfpathlineto{\pgfqpoint{1.545325in}{0.658331in}}%
\pgfpathlineto{\pgfqpoint{1.576977in}{0.633925in}}%
\pgfpathlineto{\pgfqpoint{1.619179in}{0.598095in}}%
\pgfpathlineto{\pgfqpoint{1.693033in}{0.531426in}}%
\pgfpathlineto{\pgfqpoint{1.751061in}{0.480300in}}%
\pgfpathlineto{\pgfqpoint{1.787988in}{0.450149in}}%
\pgfpathlineto{\pgfqpoint{1.793263in}{0.446338in}}%
\pgfpathlineto{\pgfqpoint{1.830190in}{0.473320in}}%
\pgfpathlineto{\pgfqpoint{1.861842in}{0.493784in}}%
\pgfpathlineto{\pgfqpoint{1.893493in}{0.511515in}}%
\pgfpathlineto{\pgfqpoint{1.925145in}{0.526337in}}%
\pgfpathlineto{\pgfqpoint{1.951521in}{0.536391in}}%
\pgfpathlineto{\pgfqpoint{1.977898in}{0.544335in}}%
\pgfpathlineto{\pgfqpoint{2.004274in}{0.550182in}}%
\pgfpathlineto{\pgfqpoint{2.030651in}{0.553978in}}%
\pgfpathlineto{\pgfqpoint{2.057027in}{0.555797in}}%
\pgfpathlineto{\pgfqpoint{2.088679in}{0.555509in}}%
\pgfpathlineto{\pgfqpoint{2.120330in}{0.552729in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{0.547709in}}%
\pgfpathlineto{\pgfqpoint{2.188909in}{0.539394in}}%
\pgfpathlineto{\pgfqpoint{2.231111in}{0.527243in}}%
\pgfpathlineto{\pgfqpoint{2.278588in}{0.511103in}}%
\pgfpathlineto{\pgfqpoint{2.352442in}{0.483253in}}%
\pgfpathlineto{\pgfqpoint{2.442122in}{0.449762in}}%
\pgfpathlineto{\pgfqpoint{2.452673in}{0.446290in}}%
\pgfpathlineto{\pgfqpoint{2.505425in}{0.463179in}}%
\pgfpathlineto{\pgfqpoint{2.552903in}{0.475891in}}%
\pgfpathlineto{\pgfqpoint{2.595105in}{0.484879in}}%
\pgfpathlineto{\pgfqpoint{2.637307in}{0.491520in}}%
\pgfpathlineto{\pgfqpoint{2.679509in}{0.495763in}}%
\pgfpathlineto{\pgfqpoint{2.721712in}{0.497650in}}%
\pgfpathlineto{\pgfqpoint{2.763914in}{0.497311in}}%
\pgfpathlineto{\pgfqpoint{2.811391in}{0.494529in}}%
\pgfpathlineto{\pgfqpoint{2.864144in}{0.488909in}}%
\pgfpathlineto{\pgfqpoint{2.922172in}{0.480375in}}%
\pgfpathlineto{\pgfqpoint{3.006576in}{0.465384in}}%
\pgfpathlineto{\pgfqpoint{3.112082in}{0.446258in}}%
\pgfpathlineto{\pgfqpoint{3.119444in}{0.447509in}}%
\pgfpathlineto{\pgfqpoint{3.119444in}{0.447509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474444in}{0.446194in}}{\pgfqpoint{2.635000in}{1.632000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451933in}{2.041859in}}%
\pgfpathmoveto{\pgfqpoint{0.464444in}{2.062054in}}%
\pgfpathlineto{\pgfqpoint{0.474444in}{2.078194in}}%
\pgfpathlineto{\pgfqpoint{0.496956in}{2.041859in}}%
\pgfpathlineto{\pgfqpoint{0.519468in}{2.004545in}}%
\pgfpathlineto{\pgfqpoint{0.541980in}{1.964171in}}%
\pgfpathlineto{\pgfqpoint{0.564491in}{1.920559in}}%
\pgfpathlineto{\pgfqpoint{0.587003in}{1.876024in}}%
\pgfpathlineto{\pgfqpoint{0.609515in}{1.822731in}}%
\pgfpathlineto{\pgfqpoint{0.632027in}{1.764630in}}%
\pgfpathlineto{\pgfqpoint{0.654538in}{1.701227in}}%
\pgfpathlineto{\pgfqpoint{0.677050in}{1.637305in}}%
\pgfpathlineto{\pgfqpoint{0.699562in}{1.565982in}}%
\pgfpathlineto{\pgfqpoint{0.722074in}{1.490096in}}%
\pgfpathlineto{\pgfqpoint{0.744585in}{1.408763in}}%
\pgfpathlineto{\pgfqpoint{0.767097in}{1.324689in}}%
\pgfpathlineto{\pgfqpoint{0.789609in}{1.239603in}}%
\pgfpathlineto{\pgfqpoint{0.812121in}{1.153215in}}%
\pgfpathlineto{\pgfqpoint{0.834632in}{1.066001in}}%
\pgfpathlineto{\pgfqpoint{0.857144in}{0.982043in}}%
\pgfpathlineto{\pgfqpoint{0.879656in}{0.898575in}}%
\pgfpathlineto{\pgfqpoint{0.902168in}{0.820478in}}%
\pgfpathlineto{\pgfqpoint{0.924679in}{0.742708in}}%
\pgfpathlineto{\pgfqpoint{0.947191in}{0.669204in}}%
\pgfpathlineto{\pgfqpoint{0.969703in}{0.595454in}}%
\pgfpathlineto{\pgfqpoint{0.992214in}{0.526836in}}%
\pgfpathlineto{\pgfqpoint{1.014726in}{0.465227in}}%
\pgfpathlineto{\pgfqpoint{1.037238in}{0.490578in}}%
\pgfpathlineto{\pgfqpoint{1.059750in}{0.543579in}}%
\pgfpathlineto{\pgfqpoint{1.082261in}{0.589468in}}%
\pgfpathlineto{\pgfqpoint{1.104773in}{0.630050in}}%
\pgfpathlineto{\pgfqpoint{1.127285in}{0.663638in}}%
\pgfpathlineto{\pgfqpoint{1.149797in}{0.690908in}}%
\pgfpathlineto{\pgfqpoint{1.172308in}{0.714766in}}%
\pgfpathlineto{\pgfqpoint{1.194820in}{0.732548in}}%
\pgfpathlineto{\pgfqpoint{1.217332in}{0.744854in}}%
\pgfpathlineto{\pgfqpoint{1.239844in}{0.751576in}}%
\pgfpathlineto{\pgfqpoint{1.262355in}{0.755006in}}%
\pgfpathlineto{\pgfqpoint{1.284867in}{0.754409in}}%
\pgfpathlineto{\pgfqpoint{1.307379in}{0.748206in}}%
\pgfpathlineto{\pgfqpoint{1.329891in}{0.738420in}}%
\pgfpathlineto{\pgfqpoint{1.352402in}{0.724359in}}%
\pgfpathlineto{\pgfqpoint{1.374914in}{0.707721in}}%
\pgfpathlineto{\pgfqpoint{1.397426in}{0.689416in}}%
\pgfpathlineto{\pgfqpoint{1.419938in}{0.667956in}}%
\pgfpathlineto{\pgfqpoint{1.442449in}{0.645318in}}%
\pgfpathlineto{\pgfqpoint{1.464961in}{0.622764in}}%
\pgfpathlineto{\pgfqpoint{1.487473in}{0.601780in}}%
\pgfpathlineto{\pgfqpoint{1.509985in}{0.575013in}}%
\pgfpathlineto{\pgfqpoint{1.532496in}{0.551697in}}%
\pgfpathlineto{\pgfqpoint{1.555008in}{0.527196in}}%
\pgfpathlineto{\pgfqpoint{1.577520in}{0.503078in}}%
\pgfpathlineto{\pgfqpoint{1.600032in}{0.480908in}}%
\pgfpathlineto{\pgfqpoint{1.622543in}{0.460122in}}%
\pgfpathlineto{\pgfqpoint{1.645055in}{0.454571in}}%
\pgfpathlineto{\pgfqpoint{1.667567in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{1.690079in}{0.488152in}}%
\pgfpathlineto{\pgfqpoint{1.712590in}{0.502753in}}%
\pgfpathlineto{\pgfqpoint{1.735102in}{0.515152in}}%
\pgfpathlineto{\pgfqpoint{1.757614in}{0.525110in}}%
\pgfpathlineto{\pgfqpoint{1.780126in}{0.532935in}}%
\pgfpathlineto{\pgfqpoint{1.802637in}{0.542173in}}%
\pgfpathlineto{\pgfqpoint{1.825149in}{0.545746in}}%
\pgfpathlineto{\pgfqpoint{1.847661in}{0.549766in}}%
\pgfpathlineto{\pgfqpoint{1.870173in}{0.551006in}}%
\pgfpathlineto{\pgfqpoint{1.892684in}{0.550585in}}%
\pgfpathlineto{\pgfqpoint{1.915196in}{0.546637in}}%
\pgfpathlineto{\pgfqpoint{1.937708in}{0.546259in}}%
\pgfpathlineto{\pgfqpoint{1.960220in}{0.541798in}}%
\pgfpathlineto{\pgfqpoint{1.982731in}{0.535198in}}%
\pgfpathlineto{\pgfqpoint{2.005243in}{0.531466in}}%
\pgfpathlineto{\pgfqpoint{2.027755in}{0.522513in}}%
\pgfpathlineto{\pgfqpoint{2.050267in}{0.512848in}}%
\pgfpathlineto{\pgfqpoint{2.072778in}{0.506818in}}%
\pgfpathlineto{\pgfqpoint{2.095290in}{0.496579in}}%
\pgfpathlineto{\pgfqpoint{2.117802in}{0.490547in}}%
\pgfpathlineto{\pgfqpoint{2.140314in}{0.479932in}}%
\pgfpathlineto{\pgfqpoint{2.162825in}{0.472402in}}%
\pgfpathlineto{\pgfqpoint{2.185337in}{0.464224in}}%
\pgfpathlineto{\pgfqpoint{2.207849in}{0.461276in}}%
\pgfpathlineto{\pgfqpoint{2.230361in}{0.451288in}}%
\pgfpathlineto{\pgfqpoint{2.252872in}{0.448897in}}%
\pgfpathlineto{\pgfqpoint{2.275384in}{0.455927in}}%
\pgfpathlineto{\pgfqpoint{2.297896in}{0.462821in}}%
\pgfpathlineto{\pgfqpoint{2.320408in}{0.466567in}}%
\pgfpathlineto{\pgfqpoint{2.342919in}{0.470476in}}%
\pgfpathlineto{\pgfqpoint{2.365431in}{0.475927in}}%
\pgfpathlineto{\pgfqpoint{2.387943in}{0.472668in}}%
\pgfpathlineto{\pgfqpoint{2.410455in}{0.478965in}}%
\pgfpathlineto{\pgfqpoint{2.432966in}{0.478078in}}%
\pgfpathlineto{\pgfqpoint{2.455478in}{0.480168in}}%
\pgfpathlineto{\pgfqpoint{2.477990in}{0.478712in}}%
\pgfpathlineto{\pgfqpoint{2.500502in}{0.478303in}}%
\pgfpathlineto{\pgfqpoint{2.523013in}{0.479222in}}%
\pgfpathlineto{\pgfqpoint{2.545525in}{0.476659in}}%
\pgfpathlineto{\pgfqpoint{2.568037in}{0.475500in}}%
\pgfpathlineto{\pgfqpoint{2.590549in}{0.475218in}}%
\pgfpathlineto{\pgfqpoint{2.613060in}{0.472832in}}%
\pgfpathlineto{\pgfqpoint{2.635572in}{0.469715in}}%
\pgfpathlineto{\pgfqpoint{2.658084in}{0.465742in}}%
\pgfpathlineto{\pgfqpoint{2.680596in}{0.461584in}}%
\pgfpathlineto{\pgfqpoint{2.703107in}{0.457284in}}%
\pgfpathlineto{\pgfqpoint{2.725619in}{0.457199in}}%
\pgfpathlineto{\pgfqpoint{2.748131in}{0.456253in}}%
\pgfpathlineto{\pgfqpoint{2.770643in}{0.452886in}}%
\pgfpathlineto{\pgfqpoint{2.793154in}{0.451582in}}%
\pgfpathlineto{\pgfqpoint{2.815666in}{0.450244in}}%
\pgfpathlineto{\pgfqpoint{2.838178in}{0.449311in}}%
\pgfpathlineto{\pgfqpoint{2.860689in}{0.449785in}}%
\pgfpathlineto{\pgfqpoint{2.883201in}{0.451508in}}%
\pgfpathlineto{\pgfqpoint{2.905713in}{0.451654in}}%
\pgfpathlineto{\pgfqpoint{2.928225in}{0.453565in}}%
\pgfpathlineto{\pgfqpoint{2.950736in}{0.458005in}}%
\pgfpathlineto{\pgfqpoint{2.973248in}{0.456798in}}%
\pgfpathlineto{\pgfqpoint{2.995760in}{0.456877in}}%
\pgfpathlineto{\pgfqpoint{3.018272in}{0.456840in}}%
\pgfpathlineto{\pgfqpoint{3.040783in}{0.457019in}}%
\pgfpathlineto{\pgfqpoint{3.063295in}{0.458648in}}%
\pgfpathlineto{\pgfqpoint{3.085807in}{0.455600in}}%
\pgfpathlineto{\pgfqpoint{3.108319in}{0.460255in}}%
\pgfpathlineto{\pgfqpoint{3.119444in}{0.458059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474444in}{0.446194in}}{\pgfqpoint{2.635000in}{1.632000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451933in}{2.041859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.474444in}{2.078194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.496956in}{2.041859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519468in}{2.004545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541980in}{1.964171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564491in}{1.920559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587003in}{1.876024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609515in}{1.822731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.632027in}{1.764630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654538in}{1.701227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677050in}{1.637305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699562in}{1.565982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722074in}{1.490096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744585in}{1.408763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767097in}{1.324689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789609in}{1.239603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812121in}{1.153215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834632in}{1.066001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857144in}{0.982043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879656in}{0.898575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902168in}{0.820478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924679in}{0.742708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947191in}{0.669204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969703in}{0.595454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992214in}{0.526836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014726in}{0.465227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037238in}{0.490578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059750in}{0.543579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082261in}{0.589468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104773in}{0.630050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127285in}{0.663638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149797in}{0.690908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172308in}{0.714766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194820in}{0.732548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217332in}{0.744854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239844in}{0.751576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262355in}{0.755006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284867in}{0.754409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307379in}{0.748206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329891in}{0.738420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352402in}{0.724359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.374914in}{0.707721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397426in}{0.689416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419938in}{0.667956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442449in}{0.645318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464961in}{0.622764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487473in}{0.601780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.509985in}{0.575013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532496in}{0.551697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555008in}{0.527196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.577520in}{0.503078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600032in}{0.480908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622543in}{0.460122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.645055in}{0.454571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667567in}{0.471843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690079in}{0.488152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.712590in}{0.502753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735102in}{0.515152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.757614in}{0.525110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780126in}{0.532935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.802637in}{0.542173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.825149in}{0.545746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.847661in}{0.549766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.870173in}{0.551006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.892684in}{0.550585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.915196in}{0.546637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937708in}{0.546259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960220in}{0.541798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.982731in}{0.535198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.005243in}{0.531466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027755in}{0.522513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050267in}{0.512848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.072778in}{0.506818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.095290in}{0.496579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.117802in}{0.490547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.140314in}{0.479932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.162825in}{0.472402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.185337in}{0.464224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.207849in}{0.461276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.230361in}{0.451288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.252872in}{0.448897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275384in}{0.455927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297896in}{0.462821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.320408in}{0.466567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.342919in}{0.470476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.365431in}{0.475927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.387943in}{0.472668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.410455in}{0.478965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.432966in}{0.478078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455478in}{0.480168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.477990in}{0.478712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.500502in}{0.478303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.523013in}{0.479222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.545525in}{0.476659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.568037in}{0.475500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590549in}{0.475218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613060in}{0.472832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.635572in}{0.469715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.658084in}{0.465742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680596in}{0.461584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.703107in}{0.457284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.725619in}{0.457199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.748131in}{0.456253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770643in}{0.452886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.793154in}{0.451582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.815666in}{0.450244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.838178in}{0.449311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.860689in}{0.449785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.883201in}{0.451508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.905713in}{0.451654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.928225in}{0.453565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.950736in}{0.458005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.973248in}{0.456798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.995760in}{0.456877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.018272in}{0.456840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.040783in}{0.457019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.063295in}{0.458648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.085807in}{0.455600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.108319in}{0.460255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130830in}{0.455811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474444in}{0.446194in}}{\pgfqpoint{2.635000in}{1.632000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474444in}{2.078194in}}%
\pgfpathlineto{\pgfqpoint{0.484995in}{2.077143in}}%
\pgfpathlineto{\pgfqpoint{0.495545in}{2.073994in}}%
\pgfpathlineto{\pgfqpoint{0.506096in}{2.068753in}}%
\pgfpathlineto{\pgfqpoint{0.516647in}{2.061435in}}%
\pgfpathlineto{\pgfqpoint{0.527197in}{2.052057in}}%
\pgfpathlineto{\pgfqpoint{0.543023in}{2.034181in}}%
\pgfpathlineto{\pgfqpoint{0.558849in}{2.011825in}}%
\pgfpathlineto{\pgfqpoint{0.574675in}{1.985114in}}%
\pgfpathlineto{\pgfqpoint{0.590500in}{1.954198in}}%
\pgfpathlineto{\pgfqpoint{0.606326in}{1.919248in}}%
\pgfpathlineto{\pgfqpoint{0.627427in}{1.866711in}}%
\pgfpathlineto{\pgfqpoint{0.648528in}{1.807863in}}%
\pgfpathlineto{\pgfqpoint{0.674905in}{1.726303in}}%
\pgfpathlineto{\pgfqpoint{0.701281in}{1.637001in}}%
\pgfpathlineto{\pgfqpoint{0.732933in}{1.521486in}}%
\pgfpathlineto{\pgfqpoint{0.775135in}{1.357281in}}%
\pgfpathlineto{\pgfqpoint{0.917567in}{0.791376in}}%
\pgfpathlineto{\pgfqpoint{0.949219in}{0.677706in}}%
\pgfpathlineto{\pgfqpoint{0.980871in}{0.572687in}}%
\pgfpathlineto{\pgfqpoint{1.007247in}{0.492854in}}%
\pgfpathlineto{\pgfqpoint{1.023073in}{0.448626in}}%
\pgfpathlineto{\pgfqpoint{1.028348in}{0.457864in}}%
\pgfpathlineto{\pgfqpoint{1.049449in}{0.510968in}}%
\pgfpathlineto{\pgfqpoint{1.070550in}{0.558629in}}%
\pgfpathlineto{\pgfqpoint{1.091652in}{0.600702in}}%
\pgfpathlineto{\pgfqpoint{1.112753in}{0.637103in}}%
\pgfpathlineto{\pgfqpoint{1.128578in}{0.660670in}}%
\pgfpathlineto{\pgfqpoint{1.144404in}{0.681050in}}%
\pgfpathlineto{\pgfqpoint{1.160230in}{0.698278in}}%
\pgfpathlineto{\pgfqpoint{1.176056in}{0.712408in}}%
\pgfpathlineto{\pgfqpoint{1.191882in}{0.723508in}}%
\pgfpathlineto{\pgfqpoint{1.207708in}{0.731665in}}%
\pgfpathlineto{\pgfqpoint{1.223533in}{0.736980in}}%
\pgfpathlineto{\pgfqpoint{1.239359in}{0.739568in}}%
\pgfpathlineto{\pgfqpoint{1.255185in}{0.739558in}}%
\pgfpathlineto{\pgfqpoint{1.271011in}{0.737090in}}%
\pgfpathlineto{\pgfqpoint{1.286837in}{0.732312in}}%
\pgfpathlineto{\pgfqpoint{1.302663in}{0.725385in}}%
\pgfpathlineto{\pgfqpoint{1.318488in}{0.716475in}}%
\pgfpathlineto{\pgfqpoint{1.339589in}{0.701808in}}%
\pgfpathlineto{\pgfqpoint{1.360691in}{0.684342in}}%
\pgfpathlineto{\pgfqpoint{1.387067in}{0.659231in}}%
\pgfpathlineto{\pgfqpoint{1.418719in}{0.625405in}}%
\pgfpathlineto{\pgfqpoint{1.460921in}{0.576399in}}%
\pgfpathlineto{\pgfqpoint{1.550600in}{0.470963in}}%
\pgfpathlineto{\pgfqpoint{1.571702in}{0.448089in}}%
\pgfpathlineto{\pgfqpoint{1.576977in}{0.449818in}}%
\pgfpathlineto{\pgfqpoint{1.608628in}{0.480980in}}%
\pgfpathlineto{\pgfqpoint{1.635005in}{0.504039in}}%
\pgfpathlineto{\pgfqpoint{1.661381in}{0.524114in}}%
\pgfpathlineto{\pgfqpoint{1.687758in}{0.540973in}}%
\pgfpathlineto{\pgfqpoint{1.708859in}{0.552046in}}%
\pgfpathlineto{\pgfqpoint{1.729960in}{0.560932in}}%
\pgfpathlineto{\pgfqpoint{1.751061in}{0.567627in}}%
\pgfpathlineto{\pgfqpoint{1.772162in}{0.572160in}}%
\pgfpathlineto{\pgfqpoint{1.793263in}{0.574585in}}%
\pgfpathlineto{\pgfqpoint{1.814364in}{0.574987in}}%
\pgfpathlineto{\pgfqpoint{1.835465in}{0.573470in}}%
\pgfpathlineto{\pgfqpoint{1.861842in}{0.569072in}}%
\pgfpathlineto{\pgfqpoint{1.888218in}{0.562165in}}%
\pgfpathlineto{\pgfqpoint{1.914594in}{0.553071in}}%
\pgfpathlineto{\pgfqpoint{1.946246in}{0.539766in}}%
\pgfpathlineto{\pgfqpoint{1.983173in}{0.521745in}}%
\pgfpathlineto{\pgfqpoint{2.035926in}{0.493283in}}%
\pgfpathlineto{\pgfqpoint{2.120330in}{0.447566in}}%
\pgfpathlineto{\pgfqpoint{2.125605in}{0.447491in}}%
\pgfpathlineto{\pgfqpoint{2.167808in}{0.467415in}}%
\pgfpathlineto{\pgfqpoint{2.204735in}{0.482293in}}%
\pgfpathlineto{\pgfqpoint{2.236386in}{0.492791in}}%
\pgfpathlineto{\pgfqpoint{2.268038in}{0.501012in}}%
\pgfpathlineto{\pgfqpoint{2.299690in}{0.506858in}}%
\pgfpathlineto{\pgfqpoint{2.331341in}{0.510313in}}%
\pgfpathlineto{\pgfqpoint{2.362993in}{0.511438in}}%
\pgfpathlineto{\pgfqpoint{2.394645in}{0.510363in}}%
\pgfpathlineto{\pgfqpoint{2.426296in}{0.507277in}}%
\pgfpathlineto{\pgfqpoint{2.463223in}{0.501457in}}%
\pgfpathlineto{\pgfqpoint{2.505425in}{0.492432in}}%
\pgfpathlineto{\pgfqpoint{2.558178in}{0.478678in}}%
\pgfpathlineto{\pgfqpoint{2.674234in}{0.446643in}}%
\pgfpathlineto{\pgfqpoint{2.732262in}{0.460996in}}%
\pgfpathlineto{\pgfqpoint{2.779740in}{0.470381in}}%
\pgfpathlineto{\pgfqpoint{2.821942in}{0.476529in}}%
\pgfpathlineto{\pgfqpoint{2.864144in}{0.480432in}}%
\pgfpathlineto{\pgfqpoint{2.906346in}{0.482059in}}%
\pgfpathlineto{\pgfqpoint{2.948548in}{0.481510in}}%
\pgfpathlineto{\pgfqpoint{2.996026in}{0.478557in}}%
\pgfpathlineto{\pgfqpoint{3.048779in}{0.472899in}}%
\pgfpathlineto{\pgfqpoint{3.117357in}{0.463006in}}%
\pgfpathlineto{\pgfqpoint{3.119444in}{0.462676in}}%
\pgfpathlineto{\pgfqpoint{3.119444in}{0.462676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474444in}{0.446194in}}{\pgfqpoint{2.635000in}{1.632000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452057in}{2.041396in}}%
\pgfpathmoveto{\pgfqpoint{0.464444in}{2.061757in}}%
\pgfpathlineto{\pgfqpoint{0.474444in}{2.078194in}}%
\pgfpathlineto{\pgfqpoint{0.496832in}{2.041396in}}%
\pgfpathlineto{\pgfqpoint{0.519219in}{1.999278in}}%
\pgfpathlineto{\pgfqpoint{0.541607in}{1.951064in}}%
\pgfpathlineto{\pgfqpoint{0.563994in}{1.896094in}}%
\pgfpathlineto{\pgfqpoint{0.586381in}{1.838794in}}%
\pgfpathlineto{\pgfqpoint{0.608769in}{1.774467in}}%
\pgfpathlineto{\pgfqpoint{0.631156in}{1.704874in}}%
\pgfpathlineto{\pgfqpoint{0.653544in}{1.626117in}}%
\pgfpathlineto{\pgfqpoint{0.675931in}{1.541037in}}%
\pgfpathlineto{\pgfqpoint{0.698319in}{1.447214in}}%
\pgfpathlineto{\pgfqpoint{0.720706in}{1.351924in}}%
\pgfpathlineto{\pgfqpoint{0.743093in}{1.252178in}}%
\pgfpathlineto{\pgfqpoint{0.765481in}{1.154368in}}%
\pgfpathlineto{\pgfqpoint{0.787868in}{1.054976in}}%
\pgfpathlineto{\pgfqpoint{0.810256in}{0.956926in}}%
\pgfpathlineto{\pgfqpoint{0.832643in}{0.860691in}}%
\pgfpathlineto{\pgfqpoint{0.855031in}{0.767242in}}%
\pgfpathlineto{\pgfqpoint{0.877418in}{0.675442in}}%
\pgfpathlineto{\pgfqpoint{0.899805in}{0.590469in}}%
\pgfpathlineto{\pgfqpoint{0.922193in}{0.511150in}}%
\pgfpathlineto{\pgfqpoint{0.944580in}{0.459498in}}%
\pgfpathlineto{\pgfqpoint{0.966968in}{0.521639in}}%
\pgfpathlineto{\pgfqpoint{0.989355in}{0.582605in}}%
\pgfpathlineto{\pgfqpoint{1.011743in}{0.631914in}}%
\pgfpathlineto{\pgfqpoint{1.034130in}{0.673650in}}%
\pgfpathlineto{\pgfqpoint{1.056517in}{0.708241in}}%
\pgfpathlineto{\pgfqpoint{1.078905in}{0.734727in}}%
\pgfpathlineto{\pgfqpoint{1.101292in}{0.752068in}}%
\pgfpathlineto{\pgfqpoint{1.123680in}{0.764467in}}%
\pgfpathlineto{\pgfqpoint{1.146067in}{0.770464in}}%
\pgfpathlineto{\pgfqpoint{1.168455in}{0.767824in}}%
\pgfpathlineto{\pgfqpoint{1.190842in}{0.763044in}}%
\pgfpathlineto{\pgfqpoint{1.213229in}{0.751617in}}%
\pgfpathlineto{\pgfqpoint{1.235617in}{0.731328in}}%
\pgfpathlineto{\pgfqpoint{1.258004in}{0.710239in}}%
\pgfpathlineto{\pgfqpoint{1.280392in}{0.688368in}}%
\pgfpathlineto{\pgfqpoint{1.302779in}{0.657408in}}%
\pgfpathlineto{\pgfqpoint{1.325166in}{0.630426in}}%
\pgfpathlineto{\pgfqpoint{1.347554in}{0.600165in}}%
\pgfpathlineto{\pgfqpoint{1.369941in}{0.573040in}}%
\pgfpathlineto{\pgfqpoint{1.392329in}{0.540920in}}%
\pgfpathlineto{\pgfqpoint{1.414716in}{0.513299in}}%
\pgfpathlineto{\pgfqpoint{1.437104in}{0.481704in}}%
\pgfpathlineto{\pgfqpoint{1.459491in}{0.455090in}}%
\pgfpathlineto{\pgfqpoint{1.481878in}{0.461040in}}%
\pgfpathlineto{\pgfqpoint{1.504266in}{0.483117in}}%
\pgfpathlineto{\pgfqpoint{1.526653in}{0.502784in}}%
\pgfpathlineto{\pgfqpoint{1.549041in}{0.519277in}}%
\pgfpathlineto{\pgfqpoint{1.571428in}{0.535368in}}%
\pgfpathlineto{\pgfqpoint{1.593816in}{0.543097in}}%
\pgfpathlineto{\pgfqpoint{1.616203in}{0.551476in}}%
\pgfpathlineto{\pgfqpoint{1.638590in}{0.557163in}}%
\pgfpathlineto{\pgfqpoint{1.660978in}{0.560408in}}%
\pgfpathlineto{\pgfqpoint{1.683365in}{0.563296in}}%
\pgfpathlineto{\pgfqpoint{1.705753in}{0.561460in}}%
\pgfpathlineto{\pgfqpoint{1.728140in}{0.557291in}}%
\pgfpathlineto{\pgfqpoint{1.750528in}{0.552332in}}%
\pgfpathlineto{\pgfqpoint{1.772915in}{0.541603in}}%
\pgfpathlineto{\pgfqpoint{1.795302in}{0.534487in}}%
\pgfpathlineto{\pgfqpoint{1.817690in}{0.522486in}}%
\pgfpathlineto{\pgfqpoint{1.840077in}{0.513074in}}%
\pgfpathlineto{\pgfqpoint{1.862465in}{0.501843in}}%
\pgfpathlineto{\pgfqpoint{1.884852in}{0.491015in}}%
\pgfpathlineto{\pgfqpoint{1.907240in}{0.480753in}}%
\pgfpathlineto{\pgfqpoint{1.929627in}{0.471369in}}%
\pgfpathlineto{\pgfqpoint{1.952014in}{0.460854in}}%
\pgfpathlineto{\pgfqpoint{1.974402in}{0.451025in}}%
\pgfpathlineto{\pgfqpoint{1.996789in}{0.451513in}}%
\pgfpathlineto{\pgfqpoint{2.019177in}{0.457561in}}%
\pgfpathlineto{\pgfqpoint{2.041564in}{0.463633in}}%
\pgfpathlineto{\pgfqpoint{2.063952in}{0.471648in}}%
\pgfpathlineto{\pgfqpoint{2.086339in}{0.473008in}}%
\pgfpathlineto{\pgfqpoint{2.108726in}{0.479062in}}%
\pgfpathlineto{\pgfqpoint{2.131114in}{0.482737in}}%
\pgfpathlineto{\pgfqpoint{2.153501in}{0.480133in}}%
\pgfpathlineto{\pgfqpoint{2.175889in}{0.485880in}}%
\pgfpathlineto{\pgfqpoint{2.198276in}{0.486887in}}%
\pgfpathlineto{\pgfqpoint{2.220664in}{0.484978in}}%
\pgfpathlineto{\pgfqpoint{2.243051in}{0.482591in}}%
\pgfpathlineto{\pgfqpoint{2.265438in}{0.481076in}}%
\pgfpathlineto{\pgfqpoint{2.287826in}{0.476391in}}%
\pgfpathlineto{\pgfqpoint{2.310213in}{0.472419in}}%
\pgfpathlineto{\pgfqpoint{2.332601in}{0.471332in}}%
\pgfpathlineto{\pgfqpoint{2.354988in}{0.466921in}}%
\pgfpathlineto{\pgfqpoint{2.377375in}{0.460867in}}%
\pgfpathlineto{\pgfqpoint{2.399763in}{0.460253in}}%
\pgfpathlineto{\pgfqpoint{2.422150in}{0.456177in}}%
\pgfpathlineto{\pgfqpoint{2.444538in}{0.453570in}}%
\pgfpathlineto{\pgfqpoint{2.466925in}{0.450971in}}%
\pgfpathlineto{\pgfqpoint{2.489313in}{0.448656in}}%
\pgfpathlineto{\pgfqpoint{2.511700in}{0.450400in}}%
\pgfpathlineto{\pgfqpoint{2.534087in}{0.454231in}}%
\pgfpathlineto{\pgfqpoint{2.556475in}{0.452306in}}%
\pgfpathlineto{\pgfqpoint{2.578862in}{0.454551in}}%
\pgfpathlineto{\pgfqpoint{2.601250in}{0.457922in}}%
\pgfpathlineto{\pgfqpoint{2.623637in}{0.455422in}}%
\pgfpathlineto{\pgfqpoint{2.646025in}{0.460372in}}%
\pgfpathlineto{\pgfqpoint{2.668412in}{0.458350in}}%
\pgfpathlineto{\pgfqpoint{2.690799in}{0.458386in}}%
\pgfpathlineto{\pgfqpoint{2.713187in}{0.457569in}}%
\pgfpathlineto{\pgfqpoint{2.735574in}{0.458400in}}%
\pgfpathlineto{\pgfqpoint{2.757962in}{0.457105in}}%
\pgfpathlineto{\pgfqpoint{2.780349in}{0.459287in}}%
\pgfpathlineto{\pgfqpoint{2.802737in}{0.458707in}}%
\pgfpathlineto{\pgfqpoint{2.825124in}{0.455780in}}%
\pgfpathlineto{\pgfqpoint{2.847511in}{0.452319in}}%
\pgfpathlineto{\pgfqpoint{2.869899in}{0.453555in}}%
\pgfpathlineto{\pgfqpoint{2.892286in}{0.451985in}}%
\pgfpathlineto{\pgfqpoint{2.914674in}{0.451722in}}%
\pgfpathlineto{\pgfqpoint{2.937061in}{0.451134in}}%
\pgfpathlineto{\pgfqpoint{2.959449in}{0.450021in}}%
\pgfpathlineto{\pgfqpoint{2.981836in}{0.449584in}}%
\pgfpathlineto{\pgfqpoint{3.004223in}{0.446617in}}%
\pgfpathlineto{\pgfqpoint{3.026611in}{0.449766in}}%
\pgfpathlineto{\pgfqpoint{3.048998in}{0.449799in}}%
\pgfpathlineto{\pgfqpoint{3.071386in}{0.447460in}}%
\pgfpathlineto{\pgfqpoint{3.093773in}{0.447692in}}%
\pgfpathlineto{\pgfqpoint{3.116161in}{0.447901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474444in}{0.446194in}}{\pgfqpoint{2.635000in}{1.632000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452057in}{2.041396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.474444in}{2.078194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.496832in}{2.041396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519219in}{1.999278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541607in}{1.951064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563994in}{1.896094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586381in}{1.838794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608769in}{1.774467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631156in}{1.704874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653544in}{1.626117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675931in}{1.541037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698319in}{1.447214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720706in}{1.351924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743093in}{1.252178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765481in}{1.154368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787868in}{1.054976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810256in}{0.956926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832643in}{0.860691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855031in}{0.767242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877418in}{0.675442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899805in}{0.590469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922193in}{0.511150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944580in}{0.459498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966968in}{0.521639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.989355in}{0.582605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.011743in}{0.631914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.034130in}{0.673650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056517in}{0.708241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078905in}{0.734727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101292in}{0.752068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.123680in}{0.764467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146067in}{0.770464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168455in}{0.767824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190842in}{0.763044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213229in}{0.751617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235617in}{0.731328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.258004in}{0.710239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.280392in}{0.688368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302779in}{0.657408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325166in}{0.630426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347554in}{0.600165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.369941in}{0.573040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392329in}{0.540920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.414716in}{0.513299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437104in}{0.481704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.459491in}{0.455090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481878in}{0.461040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504266in}{0.483117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526653in}{0.502784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549041in}{0.519277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571428in}{0.535368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593816in}{0.543097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616203in}{0.551476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638590in}{0.557163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.660978in}{0.560408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.683365in}{0.563296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.705753in}{0.561460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728140in}{0.557291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750528in}{0.552332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772915in}{0.541603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795302in}{0.534487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817690in}{0.522486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840077in}{0.513074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.862465in}{0.501843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.884852in}{0.491015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907240in}{0.480753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.929627in}{0.471369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.952014in}{0.460854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.974402in}{0.451025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.996789in}{0.451513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019177in}{0.457561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.041564in}{0.463633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.063952in}{0.471648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086339in}{0.473008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108726in}{0.479062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.131114in}{0.482737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.153501in}{0.480133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.175889in}{0.485880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.198276in}{0.486887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220664in}{0.484978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.243051in}{0.482591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.265438in}{0.481076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.287826in}{0.476391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.310213in}{0.472419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332601in}{0.471332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.354988in}{0.466921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.377375in}{0.460867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.399763in}{0.460253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.422150in}{0.456177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.444538in}{0.453570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.466925in}{0.450971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489313in}{0.448656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511700in}{0.450400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.534087in}{0.454231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.556475in}{0.452306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.578862in}{0.454551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.601250in}{0.457922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.623637in}{0.455422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.646025in}{0.460372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.668412in}{0.458350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.690799in}{0.458386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.713187in}{0.457569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.735574in}{0.458400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757962in}{0.457105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.780349in}{0.459287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.802737in}{0.458707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.825124in}{0.455780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847511in}{0.452319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869899in}{0.453555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.892286in}{0.451985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.914674in}{0.451722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.937061in}{0.451134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.959449in}{0.450021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981836in}{0.449584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004223in}{0.446617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.026611in}{0.449766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.048998in}{0.449799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.071386in}{0.447460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.093773in}{0.447692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116161in}{0.447901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474444in}{0.446194in}}{\pgfqpoint{2.635000in}{1.632000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474444in}{2.078194in}}%
\pgfpathlineto{\pgfqpoint{0.484995in}{2.076798in}}%
\pgfpathlineto{\pgfqpoint{0.495545in}{2.072613in}}%
\pgfpathlineto{\pgfqpoint{0.506096in}{2.065653in}}%
\pgfpathlineto{\pgfqpoint{0.516647in}{2.055941in}}%
\pgfpathlineto{\pgfqpoint{0.527197in}{2.043509in}}%
\pgfpathlineto{\pgfqpoint{0.537748in}{2.028397in}}%
\pgfpathlineto{\pgfqpoint{0.553573in}{2.000814in}}%
\pgfpathlineto{\pgfqpoint{0.569399in}{1.967515in}}%
\pgfpathlineto{\pgfqpoint{0.585225in}{1.928742in}}%
\pgfpathlineto{\pgfqpoint{0.601051in}{1.884776in}}%
\pgfpathlineto{\pgfqpoint{0.622152in}{1.818629in}}%
\pgfpathlineto{\pgfqpoint{0.643253in}{1.744658in}}%
\pgfpathlineto{\pgfqpoint{0.669629in}{1.642618in}}%
\pgfpathlineto{\pgfqpoint{0.696006in}{1.531799in}}%
\pgfpathlineto{\pgfqpoint{0.732933in}{1.365955in}}%
\pgfpathlineto{\pgfqpoint{0.870090in}{0.736177in}}%
\pgfpathlineto{\pgfqpoint{0.901742in}{0.608194in}}%
\pgfpathlineto{\pgfqpoint{0.928118in}{0.511130in}}%
\pgfpathlineto{\pgfqpoint{0.943944in}{0.457638in}}%
\pgfpathlineto{\pgfqpoint{0.949219in}{0.451739in}}%
\pgfpathlineto{\pgfqpoint{0.970320in}{0.515302in}}%
\pgfpathlineto{\pgfqpoint{0.991421in}{0.571567in}}%
\pgfpathlineto{\pgfqpoint{1.012522in}{0.620271in}}%
\pgfpathlineto{\pgfqpoint{1.028348in}{0.651746in}}%
\pgfpathlineto{\pgfqpoint{1.044174in}{0.678865in}}%
\pgfpathlineto{\pgfqpoint{1.060000in}{0.701647in}}%
\pgfpathlineto{\pgfqpoint{1.075826in}{0.720142in}}%
\pgfpathlineto{\pgfqpoint{1.091652in}{0.734436in}}%
\pgfpathlineto{\pgfqpoint{1.107477in}{0.744644in}}%
\pgfpathlineto{\pgfqpoint{1.118028in}{0.749251in}}%
\pgfpathlineto{\pgfqpoint{1.128578in}{0.752155in}}%
\pgfpathlineto{\pgfqpoint{1.139129in}{0.753412in}}%
\pgfpathlineto{\pgfqpoint{1.149680in}{0.753081in}}%
\pgfpathlineto{\pgfqpoint{1.165505in}{0.749749in}}%
\pgfpathlineto{\pgfqpoint{1.181331in}{0.743220in}}%
\pgfpathlineto{\pgfqpoint{1.197157in}{0.733745in}}%
\pgfpathlineto{\pgfqpoint{1.212983in}{0.721588in}}%
\pgfpathlineto{\pgfqpoint{1.228809in}{0.707025in}}%
\pgfpathlineto{\pgfqpoint{1.249910in}{0.684356in}}%
\pgfpathlineto{\pgfqpoint{1.276286in}{0.651768in}}%
\pgfpathlineto{\pgfqpoint{1.307938in}{0.608217in}}%
\pgfpathlineto{\pgfqpoint{1.365966in}{0.523008in}}%
\pgfpathlineto{\pgfqpoint{1.408168in}{0.462802in}}%
\pgfpathlineto{\pgfqpoint{1.418719in}{0.448580in}}%
\pgfpathlineto{\pgfqpoint{1.423994in}{0.450754in}}%
\pgfpathlineto{\pgfqpoint{1.450370in}{0.483577in}}%
\pgfpathlineto{\pgfqpoint{1.476747in}{0.512705in}}%
\pgfpathlineto{\pgfqpoint{1.497848in}{0.532957in}}%
\pgfpathlineto{\pgfqpoint{1.518949in}{0.550259in}}%
\pgfpathlineto{\pgfqpoint{1.540050in}{0.564460in}}%
\pgfpathlineto{\pgfqpoint{1.561151in}{0.575477in}}%
\pgfpathlineto{\pgfqpoint{1.582252in}{0.583292in}}%
\pgfpathlineto{\pgfqpoint{1.598078in}{0.587075in}}%
\pgfpathlineto{\pgfqpoint{1.613904in}{0.589118in}}%
\pgfpathlineto{\pgfqpoint{1.635005in}{0.589232in}}%
\pgfpathlineto{\pgfqpoint{1.656106in}{0.586526in}}%
\pgfpathlineto{\pgfqpoint{1.677207in}{0.581216in}}%
\pgfpathlineto{\pgfqpoint{1.698308in}{0.573555in}}%
\pgfpathlineto{\pgfqpoint{1.724685in}{0.561104in}}%
\pgfpathlineto{\pgfqpoint{1.751061in}{0.546022in}}%
\pgfpathlineto{\pgfqpoint{1.782713in}{0.525345in}}%
\pgfpathlineto{\pgfqpoint{1.835465in}{0.487534in}}%
\pgfpathlineto{\pgfqpoint{1.893493in}{0.446239in}}%
\pgfpathlineto{\pgfqpoint{1.935696in}{0.472813in}}%
\pgfpathlineto{\pgfqpoint{1.967347in}{0.489751in}}%
\pgfpathlineto{\pgfqpoint{1.993724in}{0.501432in}}%
\pgfpathlineto{\pgfqpoint{2.020100in}{0.510675in}}%
\pgfpathlineto{\pgfqpoint{2.046476in}{0.517362in}}%
\pgfpathlineto{\pgfqpoint{2.072853in}{0.521456in}}%
\pgfpathlineto{\pgfqpoint{2.099229in}{0.523000in}}%
\pgfpathlineto{\pgfqpoint{2.125605in}{0.522109in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{0.518964in}}%
\pgfpathlineto{\pgfqpoint{2.178358in}{0.513799in}}%
\pgfpathlineto{\pgfqpoint{2.210010in}{0.505333in}}%
\pgfpathlineto{\pgfqpoint{2.246937in}{0.493027in}}%
\pgfpathlineto{\pgfqpoint{2.299690in}{0.472704in}}%
\pgfpathlineto{\pgfqpoint{2.362993in}{0.447566in}}%
\pgfpathlineto{\pgfqpoint{2.368268in}{0.446826in}}%
\pgfpathlineto{\pgfqpoint{2.415746in}{0.463486in}}%
\pgfpathlineto{\pgfqpoint{2.452673in}{0.474174in}}%
\pgfpathlineto{\pgfqpoint{2.489599in}{0.482362in}}%
\pgfpathlineto{\pgfqpoint{2.521251in}{0.487177in}}%
\pgfpathlineto{\pgfqpoint{2.552903in}{0.489883in}}%
\pgfpathlineto{\pgfqpoint{2.584554in}{0.490508in}}%
\pgfpathlineto{\pgfqpoint{2.621481in}{0.488762in}}%
\pgfpathlineto{\pgfqpoint{2.658408in}{0.484650in}}%
\pgfpathlineto{\pgfqpoint{2.700610in}{0.477600in}}%
\pgfpathlineto{\pgfqpoint{2.753363in}{0.466375in}}%
\pgfpathlineto{\pgfqpoint{2.837768in}{0.446617in}}%
\pgfpathlineto{\pgfqpoint{2.848318in}{0.448136in}}%
\pgfpathlineto{\pgfqpoint{2.906346in}{0.459801in}}%
\pgfpathlineto{\pgfqpoint{2.953824in}{0.466990in}}%
\pgfpathlineto{\pgfqpoint{2.996026in}{0.471161in}}%
\pgfpathlineto{\pgfqpoint{3.038228in}{0.473090in}}%
\pgfpathlineto{\pgfqpoint{3.080430in}{0.472813in}}%
\pgfpathlineto{\pgfqpoint{3.119444in}{0.470762in}}%
\pgfpathlineto{\pgfqpoint{3.119444in}{0.470762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474444in}{0.446194in}}{\pgfqpoint{2.635000in}{1.632000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.425873in}{2.003069in}}%
\pgfpathmoveto{\pgfqpoint{0.464444in}{2.062727in}}%
\pgfpathlineto{\pgfqpoint{0.474444in}{2.078194in}}%
\pgfpathlineto{\pgfqpoint{0.523016in}{2.003069in}}%
\pgfpathlineto{\pgfqpoint{0.571587in}{1.869108in}}%
\pgfpathlineto{\pgfqpoint{0.620159in}{1.686458in}}%
\pgfpathlineto{\pgfqpoint{0.668730in}{1.472172in}}%
\pgfpathlineto{\pgfqpoint{0.717301in}{1.230578in}}%
\pgfpathlineto{\pgfqpoint{0.765873in}{0.981209in}}%
\pgfpathlineto{\pgfqpoint{0.814444in}{0.736987in}}%
\pgfpathlineto{\pgfqpoint{0.863016in}{0.525256in}}%
\pgfpathlineto{\pgfqpoint{0.911587in}{0.544684in}}%
\pgfpathlineto{\pgfqpoint{0.960159in}{0.671645in}}%
\pgfpathlineto{\pgfqpoint{1.008730in}{0.752427in}}%
\pgfpathlineto{\pgfqpoint{1.057301in}{0.780756in}}%
\pgfpathlineto{\pgfqpoint{1.105873in}{0.772656in}}%
\pgfpathlineto{\pgfqpoint{1.154444in}{0.726688in}}%
\pgfpathlineto{\pgfqpoint{1.203016in}{0.664120in}}%
\pgfpathlineto{\pgfqpoint{1.251587in}{0.584998in}}%
\pgfpathlineto{\pgfqpoint{1.300159in}{0.510308in}}%
\pgfpathlineto{\pgfqpoint{1.348730in}{0.457378in}}%
\pgfpathlineto{\pgfqpoint{1.397301in}{0.509138in}}%
\pgfpathlineto{\pgfqpoint{1.445873in}{0.550229in}}%
\pgfpathlineto{\pgfqpoint{1.494444in}{0.566849in}}%
\pgfpathlineto{\pgfqpoint{1.543016in}{0.571236in}}%
\pgfpathlineto{\pgfqpoint{1.591587in}{0.557899in}}%
\pgfpathlineto{\pgfqpoint{1.640159in}{0.539187in}}%
\pgfpathlineto{\pgfqpoint{1.688730in}{0.507276in}}%
\pgfpathlineto{\pgfqpoint{1.737301in}{0.478138in}}%
\pgfpathlineto{\pgfqpoint{1.785873in}{0.451412in}}%
\pgfpathlineto{\pgfqpoint{1.834444in}{0.462256in}}%
\pgfpathlineto{\pgfqpoint{1.883016in}{0.480933in}}%
\pgfpathlineto{\pgfqpoint{1.931587in}{0.486718in}}%
\pgfpathlineto{\pgfqpoint{1.980159in}{0.489582in}}%
\pgfpathlineto{\pgfqpoint{2.028730in}{0.482095in}}%
\pgfpathlineto{\pgfqpoint{2.077301in}{0.481472in}}%
\pgfpathlineto{\pgfqpoint{2.125873in}{0.467717in}}%
\pgfpathlineto{\pgfqpoint{2.174444in}{0.459666in}}%
\pgfpathlineto{\pgfqpoint{2.223016in}{0.451630in}}%
\pgfpathlineto{\pgfqpoint{2.271587in}{0.452644in}}%
\pgfpathlineto{\pgfqpoint{2.320159in}{0.459250in}}%
\pgfpathlineto{\pgfqpoint{2.368730in}{0.459444in}}%
\pgfpathlineto{\pgfqpoint{2.417301in}{0.460829in}}%
\pgfpathlineto{\pgfqpoint{2.465873in}{0.460065in}}%
\pgfpathlineto{\pgfqpoint{2.514444in}{0.458663in}}%
\pgfpathlineto{\pgfqpoint{2.563016in}{0.452382in}}%
\pgfpathlineto{\pgfqpoint{2.611587in}{0.452109in}}%
\pgfpathlineto{\pgfqpoint{2.660159in}{0.450404in}}%
\pgfpathlineto{\pgfqpoint{2.708730in}{0.448083in}}%
\pgfpathlineto{\pgfqpoint{2.757301in}{0.449042in}}%
\pgfpathlineto{\pgfqpoint{2.805873in}{0.448952in}}%
\pgfpathlineto{\pgfqpoint{2.854444in}{0.448125in}}%
\pgfpathlineto{\pgfqpoint{2.903016in}{0.448339in}}%
\pgfpathlineto{\pgfqpoint{2.951587in}{0.450204in}}%
\pgfpathlineto{\pgfqpoint{3.000159in}{0.446727in}}%
\pgfpathlineto{\pgfqpoint{3.048730in}{0.450289in}}%
\pgfpathlineto{\pgfqpoint{3.097301in}{0.450056in}}%
\pgfpathlineto{\pgfqpoint{3.119444in}{0.450801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474444in}{0.446194in}}{\pgfqpoint{2.635000in}{1.632000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.425873in}{2.003069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.474444in}{2.078194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523016in}{2.003069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.571587in}{1.869108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620159in}{1.686458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668730in}{1.472172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717301in}{1.230578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765873in}{0.981209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814444in}{0.736987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863016in}{0.525256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911587in}{0.544684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960159in}{0.671645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008730in}{0.752427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057301in}{0.780756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105873in}{0.772656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154444in}{0.726688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203016in}{0.664120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251587in}{0.584998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300159in}{0.510308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348730in}{0.457378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397301in}{0.509138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445873in}{0.550229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.494444in}{0.566849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543016in}{0.571236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591587in}{0.557899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640159in}{0.539187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688730in}{0.507276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737301in}{0.478138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785873in}{0.451412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834444in}{0.462256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883016in}{0.480933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.931587in}{0.486718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.980159in}{0.489582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028730in}{0.482095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.077301in}{0.481472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125873in}{0.467717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.174444in}{0.459666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.223016in}{0.451630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271587in}{0.452644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.320159in}{0.459250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.368730in}{0.459444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.417301in}{0.460829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.465873in}{0.460065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.514444in}{0.458663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.563016in}{0.452382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611587in}{0.452109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660159in}{0.450404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708730in}{0.448083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757301in}{0.449042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805873in}{0.448952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854444in}{0.448125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903016in}{0.448339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.951587in}{0.450204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.000159in}{0.446727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.048730in}{0.450289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097301in}{0.450056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145873in}{0.451690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474444in}{0.446194in}}{\pgfqpoint{2.635000in}{1.632000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474444in}{2.078194in}}%
\pgfpathlineto{\pgfqpoint{0.484995in}{2.076406in}}%
\pgfpathlineto{\pgfqpoint{0.495545in}{2.071050in}}%
\pgfpathlineto{\pgfqpoint{0.506096in}{2.062147in}}%
\pgfpathlineto{\pgfqpoint{0.516647in}{2.049734in}}%
\pgfpathlineto{\pgfqpoint{0.527197in}{2.033863in}}%
\pgfpathlineto{\pgfqpoint{0.537748in}{2.014598in}}%
\pgfpathlineto{\pgfqpoint{0.553573in}{1.979515in}}%
\pgfpathlineto{\pgfqpoint{0.569399in}{1.937302in}}%
\pgfpathlineto{\pgfqpoint{0.585225in}{1.888345in}}%
\pgfpathlineto{\pgfqpoint{0.601051in}{1.833092in}}%
\pgfpathlineto{\pgfqpoint{0.622152in}{1.750499in}}%
\pgfpathlineto{\pgfqpoint{0.643253in}{1.658930in}}%
\pgfpathlineto{\pgfqpoint{0.669629in}{1.534061in}}%
\pgfpathlineto{\pgfqpoint{0.701281in}{1.372987in}}%
\pgfpathlineto{\pgfqpoint{0.769860in}{1.007268in}}%
\pgfpathlineto{\pgfqpoint{0.812062in}{0.789878in}}%
\pgfpathlineto{\pgfqpoint{0.843714in}{0.639340in}}%
\pgfpathlineto{\pgfqpoint{0.870090in}{0.525425in}}%
\pgfpathlineto{\pgfqpoint{0.885916in}{0.462998in}}%
\pgfpathlineto{\pgfqpoint{0.891191in}{0.449133in}}%
\pgfpathlineto{\pgfqpoint{0.912292in}{0.522477in}}%
\pgfpathlineto{\pgfqpoint{0.933393in}{0.586400in}}%
\pgfpathlineto{\pgfqpoint{0.949219in}{0.627911in}}%
\pgfpathlineto{\pgfqpoint{0.965045in}{0.663797in}}%
\pgfpathlineto{\pgfqpoint{0.980871in}{0.694019in}}%
\pgfpathlineto{\pgfqpoint{0.996697in}{0.718600in}}%
\pgfpathlineto{\pgfqpoint{1.012522in}{0.737621in}}%
\pgfpathlineto{\pgfqpoint{1.023073in}{0.747277in}}%
\pgfpathlineto{\pgfqpoint{1.033623in}{0.754573in}}%
\pgfpathlineto{\pgfqpoint{1.044174in}{0.759571in}}%
\pgfpathlineto{\pgfqpoint{1.054725in}{0.762344in}}%
\pgfpathlineto{\pgfqpoint{1.065275in}{0.762970in}}%
\pgfpathlineto{\pgfqpoint{1.075826in}{0.761539in}}%
\pgfpathlineto{\pgfqpoint{1.086376in}{0.758145in}}%
\pgfpathlineto{\pgfqpoint{1.096927in}{0.752891in}}%
\pgfpathlineto{\pgfqpoint{1.112753in}{0.741760in}}%
\pgfpathlineto{\pgfqpoint{1.128578in}{0.727074in}}%
\pgfpathlineto{\pgfqpoint{1.144404in}{0.709242in}}%
\pgfpathlineto{\pgfqpoint{1.165505in}{0.681305in}}%
\pgfpathlineto{\pgfqpoint{1.186606in}{0.649559in}}%
\pgfpathlineto{\pgfqpoint{1.218258in}{0.597074in}}%
\pgfpathlineto{\pgfqpoint{1.302663in}{0.452078in}}%
\pgfpathlineto{\pgfqpoint{1.307938in}{0.448709in}}%
\pgfpathlineto{\pgfqpoint{1.334314in}{0.488250in}}%
\pgfpathlineto{\pgfqpoint{1.355415in}{0.516393in}}%
\pgfpathlineto{\pgfqpoint{1.376516in}{0.540910in}}%
\pgfpathlineto{\pgfqpoint{1.397617in}{0.561439in}}%
\pgfpathlineto{\pgfqpoint{1.413443in}{0.574069in}}%
\pgfpathlineto{\pgfqpoint{1.429269in}{0.584257in}}%
\pgfpathlineto{\pgfqpoint{1.445095in}{0.591979in}}%
\pgfpathlineto{\pgfqpoint{1.460921in}{0.597246in}}%
\pgfpathlineto{\pgfqpoint{1.476747in}{0.600102in}}%
\pgfpathlineto{\pgfqpoint{1.492572in}{0.600619in}}%
\pgfpathlineto{\pgfqpoint{1.508398in}{0.598901in}}%
\pgfpathlineto{\pgfqpoint{1.524224in}{0.595076in}}%
\pgfpathlineto{\pgfqpoint{1.540050in}{0.589294in}}%
\pgfpathlineto{\pgfqpoint{1.561151in}{0.578840in}}%
\pgfpathlineto{\pgfqpoint{1.582252in}{0.565663in}}%
\pgfpathlineto{\pgfqpoint{1.608628in}{0.546110in}}%
\pgfpathlineto{\pgfqpoint{1.640280in}{0.519460in}}%
\pgfpathlineto{\pgfqpoint{1.719409in}{0.448661in}}%
\pgfpathlineto{\pgfqpoint{1.724685in}{0.448214in}}%
\pgfpathlineto{\pgfqpoint{1.756336in}{0.473506in}}%
\pgfpathlineto{\pgfqpoint{1.782713in}{0.491865in}}%
\pgfpathlineto{\pgfqpoint{1.809089in}{0.507179in}}%
\pgfpathlineto{\pgfqpoint{1.830190in}{0.516975in}}%
\pgfpathlineto{\pgfqpoint{1.851291in}{0.524451in}}%
\pgfpathlineto{\pgfqpoint{1.872392in}{0.529547in}}%
\pgfpathlineto{\pgfqpoint{1.893493in}{0.532266in}}%
\pgfpathlineto{\pgfqpoint{1.914594in}{0.532667in}}%
\pgfpathlineto{\pgfqpoint{1.935696in}{0.530866in}}%
\pgfpathlineto{\pgfqpoint{1.956797in}{0.527024in}}%
\pgfpathlineto{\pgfqpoint{1.983173in}{0.519666in}}%
\pgfpathlineto{\pgfqpoint{2.009549in}{0.509911in}}%
\pgfpathlineto{\pgfqpoint{2.041201in}{0.495794in}}%
\pgfpathlineto{\pgfqpoint{2.088679in}{0.471753in}}%
\pgfpathlineto{\pgfqpoint{2.136156in}{0.447238in}}%
\pgfpathlineto{\pgfqpoint{2.141431in}{0.447767in}}%
\pgfpathlineto{\pgfqpoint{2.178358in}{0.464879in}}%
\pgfpathlineto{\pgfqpoint{2.210010in}{0.477298in}}%
\pgfpathlineto{\pgfqpoint{2.241662in}{0.487074in}}%
\pgfpathlineto{\pgfqpoint{2.268038in}{0.492943in}}%
\pgfpathlineto{\pgfqpoint{2.294414in}{0.496631in}}%
\pgfpathlineto{\pgfqpoint{2.320791in}{0.498126in}}%
\pgfpathlineto{\pgfqpoint{2.347167in}{0.497502in}}%
\pgfpathlineto{\pgfqpoint{2.373543in}{0.494909in}}%
\pgfpathlineto{\pgfqpoint{2.405195in}{0.489508in}}%
\pgfpathlineto{\pgfqpoint{2.442122in}{0.480664in}}%
\pgfpathlineto{\pgfqpoint{2.489599in}{0.466646in}}%
\pgfpathlineto{\pgfqpoint{2.552903in}{0.446594in}}%
\pgfpathlineto{\pgfqpoint{2.563453in}{0.448999in}}%
\pgfpathlineto{\pgfqpoint{2.610931in}{0.462042in}}%
\pgfpathlineto{\pgfqpoint{2.647858in}{0.470007in}}%
\pgfpathlineto{\pgfqpoint{2.684785in}{0.475563in}}%
\pgfpathlineto{\pgfqpoint{2.716436in}{0.478225in}}%
\pgfpathlineto{\pgfqpoint{2.748088in}{0.478924in}}%
\pgfpathlineto{\pgfqpoint{2.785015in}{0.477382in}}%
\pgfpathlineto{\pgfqpoint{2.821942in}{0.473601in}}%
\pgfpathlineto{\pgfqpoint{2.864144in}{0.467119in}}%
\pgfpathlineto{\pgfqpoint{2.927447in}{0.454853in}}%
\pgfpathlineto{\pgfqpoint{2.969650in}{0.446294in}}%
\pgfpathlineto{\pgfqpoint{3.090981in}{0.464525in}}%
\pgfpathlineto{\pgfqpoint{3.119444in}{0.466543in}}%
\pgfpathlineto{\pgfqpoint{3.119444in}{0.466543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474444in}{2.078194in}}%
\pgfpathlineto{\pgfqpoint{3.109444in}{2.078194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109444in}{0.446194in}}%
\pgfpathlineto{\pgfqpoint{3.109444in}{2.078194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474444in}{0.446194in}}%
\pgfpathlineto{\pgfqpoint{3.109444in}{0.446194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474444in}{0.446194in}}%
\pgfpathlineto{\pgfqpoint{0.474444in}{2.078194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.474444in}{0.446194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.474444in}{2.078194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.474444in,y=0.390638in,,top]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767456in}{0.446194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767456in}{2.078194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.767456in,y=0.390638in,,top]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060468in}{0.446194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060468in}{2.078194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.060468in,y=0.390638in,,top]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353480in}{0.446194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353480in}{2.078194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.353480in,y=0.390638in,,top]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646492in}{0.446194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646492in}{2.078194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646492in,y=0.390638in,,top]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.939504in}{0.446194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.939504in}{2.078194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.939504in,y=0.390638in,,top]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.232516in}{0.446194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.232516in}{2.078194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.232516in,y=0.390638in,,top]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.525528in}{0.446194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.525528in}{2.078194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.525528in,y=0.390638in,,top]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.818540in}{0.446194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.818540in}{2.078194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.818540in,y=0.390638in,,top]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.111552in,y=0.390638in,,top]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.791944in,y=0.222527in,,top]{\sffamily\fontsize{8.000000}{9.600000}\selectfont frequency mm\(\displaystyle ^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.474444in}{0.446194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109444in}{0.446194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.418889in,y=0.446194in,right,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.474444in}{0.772594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109444in}{0.772594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.418889in,y=0.772594in,right,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.474444in}{1.098994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109444in}{1.098994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.418889in,y=1.098994in,right,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.474444in}{1.425394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109444in}{1.425394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.418889in,y=1.425394in,right,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.474444in}{1.751794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109444in}{1.751794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.418889in,y=1.751794in,right,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.474444in}{2.078194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109444in}{2.078194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.418889in,y=2.078194in,right,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.198667in,y=1.262194in,,bottom,rotate=90.000000]{\sffamily\fontsize{8.000000}{9.600000}\selectfont MTF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780024in}{0.690435in}}%
\pgfpathlineto{\pgfqpoint{3.053889in}{0.690435in}}%
\pgfpathlineto{\pgfqpoint{3.053889in}{2.022638in}}%
\pgfpathlineto{\pgfqpoint{1.780024in}{2.022638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.857801in}{1.939305in}}%
\pgfpathlineto{\pgfqpoint{2.013357in}{1.939305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.857801in}{1.939305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.013357in}{1.939305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.135579in,y=1.900416in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont detector}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857801in}{1.784416in}}%
\pgfpathlineto{\pgfqpoint{2.013357in}{1.784416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.857801in}{1.784416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.013357in}{1.784416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.135579in,y=1.745528in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle u_p = -60.60\) mm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857801in}{1.620990in}}%
\pgfpathlineto{\pgfqpoint{2.013357in}{1.620990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.857801in}{1.620990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.013357in}{1.620990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.135579in,y=1.582102in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle u_p = -40.83\) mm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857801in}{1.457564in}}%
\pgfpathlineto{\pgfqpoint{2.013357in}{1.457564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.857801in}{1.457564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.013357in}{1.457564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.135579in,y=1.418676in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle u_p = -21.00\) mm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857801in}{1.294138in}}%
\pgfpathlineto{\pgfqpoint{2.013357in}{1.294138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.857801in}{1.294138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.013357in}{1.294138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.135579in,y=1.255250in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle u_p = -1.17\) mm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857801in}{1.130713in}}%
\pgfpathlineto{\pgfqpoint{2.013357in}{1.130713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.857801in}{1.130713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.013357in}{1.130713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.135579in,y=1.091824in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle u_p = 18.67\) mm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857801in}{0.967287in}}%
\pgfpathlineto{\pgfqpoint{2.013357in}{0.967287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.857801in}{0.967287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.013357in}{0.967287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.135579in,y=0.928398in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle u_p = 38.54\) mm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857801in}{0.803861in}}%
\pgfpathlineto{\pgfqpoint{2.013357in}{0.803861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.857801in}{0.803861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.013357in}{0.803861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.135579in,y=0.764972in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle u_p = 58.42\) mm}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> phantom.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.413639in}{2.021628in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.413639in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.413639in}{2.021628in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.021628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.149333in}}%
\pgfpathlineto{\pgfqpoint{2.642857in}{0.149333in}}%
\pgfpathlineto{\pgfqpoint{2.642857in}{1.921628in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.921628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.149333in}}{\pgfqpoint{2.542857in}{1.772294in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{0.100000in}{0.149333in},left,bottom]{\pgfimage[interpolate=true,width=2.544000in,height=1.774000in]{phantom-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{1.921628in}}%
\pgfpathlineto{\pgfqpoint{2.642857in}{1.921628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642857in}{0.149333in}}%
\pgfpathlineto{\pgfqpoint{2.642857in}{1.921628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.149333in}}%
\pgfpathlineto{\pgfqpoint{2.642857in}{0.149333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.149333in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{1.921628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.217701in,y=1.112922in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont (a)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.487398in,y=1.074394in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont (b)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.870948in,y=0.766169in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont (c) Medial}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.949736in,y=0.689112in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont (d) Lateral}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.692857in}{0.149333in}}{\pgfqpoint{0.127143in}{1.772294in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692857in}{0.149333in}}%
\pgfpathlineto{\pgfqpoint{2.692857in}{0.156256in}}%
\pgfpathlineto{\pgfqpoint{2.692857in}{1.914705in}}%
\pgfpathlineto{\pgfqpoint{2.692857in}{1.921628in}}%
\pgfpathlineto{\pgfqpoint{2.820000in}{1.921628in}}%
\pgfpathlineto{\pgfqpoint{2.820000in}{1.914705in}}%
\pgfpathlineto{\pgfqpoint{2.820000in}{0.156256in}}%
\pgfpathlineto{\pgfqpoint{2.820000in}{0.149333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[at=\pgfqpoint{2.692000in}{0.000628in},left,bottom]{\pgfimage[interpolate=true,width=0.721000in,height=1.923000in]{phantom-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692857in}{0.149333in}}%
\pgfpathlineto{\pgfqpoint{2.692857in}{0.156256in}}%
\pgfpathlineto{\pgfqpoint{2.692857in}{1.914705in}}%
\pgfpathlineto{\pgfqpoint{2.692857in}{1.921628in}}%
\pgfpathlineto{\pgfqpoint{2.820000in}{1.921628in}}%
\pgfpathlineto{\pgfqpoint{2.820000in}{1.914705in}}%
\pgfpathlineto{\pgfqpoint{2.820000in}{0.156256in}}%
\pgfpathlineto{\pgfqpoint{2.820000in}{0.149333in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.820000in}{0.149333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.875556in,y=0.149333in,left,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.820000in}{0.383919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.875556in,y=0.383919in,left,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.008}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.820000in}{0.618505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.875556in,y=0.618505in,left,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.016}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.820000in}{0.853090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.875556in,y=0.853090in,left,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.024}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.820000in}{1.087676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.875556in,y=1.087676in,left,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.032}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.820000in}{1.322261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.875556in,y=1.322261in,left,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.040}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.820000in}{1.556847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.875556in,y=1.556847in,left,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.048}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.820000in}{1.791433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.875556in,y=1.791433in,left,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.056}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.213778in,y=1.035480in,,top,rotate=90.000000]{\sffamily\fontsize{8.000000}{9.600000}\selectfont mm\(\displaystyle ^{-1}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> realrecs.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.210453in}{2.969333in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.210453in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.210453in}{2.969333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.969333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382200in}{2.341333in}}%
\pgfpathlineto{\pgfqpoint{2.652600in}{2.341333in}}%
\pgfpathlineto{\pgfqpoint{2.652600in}{2.869333in}}%
\pgfpathlineto{\pgfqpoint{0.382200in}{2.869333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.382200in}{2.341333in}}{\pgfqpoint{2.270400in}{0.528000in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{0.382200in}{2.341333in},left,bottom]{\pgfimage[interpolate=true,width=2.272000in,height=0.529000in]{realrecs-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382200in}{2.869333in}}%
\pgfpathlineto{\pgfqpoint{2.652600in}{2.869333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.652600in}{2.341333in}}%
\pgfpathlineto{\pgfqpoint{2.652600in}{2.869333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382200in}{2.341333in}}%
\pgfpathlineto{\pgfqpoint{2.652600in}{2.341333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382200in}{2.341333in}}%
\pgfpathlineto{\pgfqpoint{0.382200in}{2.869333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.312755in,y=2.605333in,,bottom,rotate=90.000000]{\sffamily\fontsize{8.000000}{9.600000}\selectfont ID blur}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.609240in,y=2.816533in,left,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.517400in,y=2.816533in,left,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \sigma = 0.0023\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382200in}{1.793333in}}%
\pgfpathlineto{\pgfqpoint{2.652600in}{1.793333in}}%
\pgfpathlineto{\pgfqpoint{2.652600in}{2.321333in}}%
\pgfpathlineto{\pgfqpoint{0.382200in}{2.321333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.382200in}{1.793333in}}{\pgfqpoint{2.270400in}{0.528000in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{0.382200in}{1.793333in},left,bottom]{\pgfimage[interpolate=true,width=2.272000in,height=0.529000in]{realrecs-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382200in}{2.321333in}}%
\pgfpathlineto{\pgfqpoint{2.652600in}{2.321333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.652600in}{1.793333in}}%
\pgfpathlineto{\pgfqpoint{2.652600in}{2.321333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382200in}{1.793333in}}%
\pgfpathlineto{\pgfqpoint{2.652600in}{1.793333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382200in}{1.793333in}}%
\pgfpathlineto{\pgfqpoint{0.382200in}{2.321333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.312755in,y=2.057333in,,bottom,rotate=90.000000]{\sffamily\fontsize{8.000000}{9.600000}\selectfont SI blur}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.609240in,y=2.268533in,left,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont B}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.517400in,y=2.268533in,left,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \sigma = 0.0018\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382200in}{1.245333in}}%
\pgfpathlineto{\pgfqpoint{2.652600in}{1.245333in}}%
\pgfpathlineto{\pgfqpoint{2.652600in}{1.773333in}}%
\pgfpathlineto{\pgfqpoint{0.382200in}{1.773333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.382200in}{1.245333in}}{\pgfqpoint{2.270400in}{0.528000in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{0.382200in}{1.245333in},left,bottom]{\pgfimage[interpolate=true,width=2.272000in,height=0.529000in]{realrecs-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382200in}{1.773333in}}%
\pgfpathlineto{\pgfqpoint{2.652600in}{1.773333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.652600in}{1.245333in}}%
\pgfpathlineto{\pgfqpoint{2.652600in}{1.773333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382200in}{1.245333in}}%
\pgfpathlineto{\pgfqpoint{2.652600in}{1.245333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382200in}{1.245333in}}%
\pgfpathlineto{\pgfqpoint{0.382200in}{1.773333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.312755in,y=1.509333in,,bottom,rotate=90.000000]{\sffamily\fontsize{8.000000}{9.600000}\selectfont SV blur}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.609240in,y=1.720533in,left,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont C}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.517400in,y=1.720533in,left,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \sigma = 0.0019\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382200in}{0.697333in}}%
\pgfpathlineto{\pgfqpoint{2.652600in}{0.697333in}}%
\pgfpathlineto{\pgfqpoint{2.652600in}{1.225333in}}%
\pgfpathlineto{\pgfqpoint{0.382200in}{1.225333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.382200in}{0.697333in}}{\pgfqpoint{2.270400in}{0.528000in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{0.382200in}{0.697333in},left,bottom]{\pgfimage[interpolate=true,width=2.272000in,height=0.529000in]{realrecs-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382200in}{1.225333in}}%
\pgfpathlineto{\pgfqpoint{2.652600in}{1.225333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.652600in}{0.697333in}}%
\pgfpathlineto{\pgfqpoint{2.652600in}{1.225333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382200in}{0.697333in}}%
\pgfpathlineto{\pgfqpoint{2.652600in}{0.697333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382200in}{0.697333in}}%
\pgfpathlineto{\pgfqpoint{0.382200in}{1.225333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.177111in,y=0.814611in,left,base,rotate=90.000000]{\sffamily\fontsize{8.000000}{9.600000}\selectfont anode}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.291200in,y=0.797278in,left,base,rotate=90.000000]{\sffamily\fontsize{8.000000}{9.600000}\selectfont SI blur}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.609240in,y=1.172533in,left,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont D}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.517400in,y=1.172533in,left,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \sigma = 0.0024\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382200in}{0.149333in}}%
\pgfpathlineto{\pgfqpoint{2.652600in}{0.149333in}}%
\pgfpathlineto{\pgfqpoint{2.652600in}{0.677333in}}%
\pgfpathlineto{\pgfqpoint{0.382200in}{0.677333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.382200in}{0.149333in}}{\pgfqpoint{2.270400in}{0.528000in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{0.382200in}{0.149333in},left,bottom]{\pgfimage[interpolate=true,width=2.272000in,height=0.529000in]{realrecs-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382200in}{0.677333in}}%
\pgfpathlineto{\pgfqpoint{2.652600in}{0.677333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.652600in}{0.149333in}}%
\pgfpathlineto{\pgfqpoint{2.652600in}{0.677333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382200in}{0.149333in}}%
\pgfpathlineto{\pgfqpoint{2.652600in}{0.149333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382200in}{0.149333in}}%
\pgfpathlineto{\pgfqpoint{0.382200in}{0.677333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.177111in,y=0.219055in,left,base,rotate=90.000000]{\sffamily\fontsize{8.000000}{9.600000}\selectfont cathode}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.291200in,y=0.249278in,left,base,rotate=90.000000]{\sffamily\fontsize{8.000000}{9.600000}\selectfont SI blur}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.609240in,y=0.624533in,left,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.517400in,y=0.624533in,left,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \sigma = 0.0022\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{0.149333in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.149333in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.869333in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.869333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{0.149333in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.149333in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.159958in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.159958in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.149333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.004552,0.004552,0.004552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{0.159958in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.159958in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.170583in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.170583in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.159958in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.009104,0.009104,0.009104}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{0.170583in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.170583in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.181208in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.181208in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.170583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.013656,0.013656,0.013656}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{0.181208in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.181208in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.191833in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.191833in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.181208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.018208,0.018208,0.018208}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{0.191833in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.191833in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.202458in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.202458in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.191833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.022760,0.022760,0.022760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{0.202458in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.202458in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.213083in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.213083in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.202458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.027313,0.027313,0.027313}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{0.213083in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.213083in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.223708in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.223708in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.213083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031865,0.031865,0.031865}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{0.223708in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.223708in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.234333in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.234333in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.223708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.036417,0.036417,0.036417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{0.234333in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.234333in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.244958in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.244958in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.234333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.040969,0.040969,0.040969}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{0.244958in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.244958in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.255583in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.255583in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.244958in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.045521,0.045521,0.045521}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{0.255583in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.255583in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.266208in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.266208in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.255583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050073,0.050073,0.050073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{0.266208in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.266208in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.276833in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.276833in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.266208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.054625,0.054625,0.054625}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{0.276833in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.276833in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.287458in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.287458in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.276833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.059177,0.059177,0.059177}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{0.287458in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.287458in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.298083in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.298083in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.287458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063729,0.063729,0.063729}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{0.298083in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.298083in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.308708in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.308708in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.298083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.068281,0.068281,0.068281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{0.308708in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.308708in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.319333in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.319333in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.308708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.072834,0.072834,0.072834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{0.319333in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.319333in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.329958in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.329958in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.319333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.077386,0.077386,0.077386}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{0.329958in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.329958in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.340583in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.340583in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.329958in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.081938,0.081938,0.081938}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{0.340583in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.340583in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.351208in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.351208in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.340583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086490,0.086490,0.086490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{0.351208in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.351208in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.361833in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.361833in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.351208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091042,0.091042,0.091042}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{0.361833in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.361833in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.372458in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.372458in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.361833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.095594,0.095594,0.095594}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{0.372458in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.372458in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.383083in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.383083in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.372458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100146,0.100146,0.100146}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{0.383083in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.383083in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.393708in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.393708in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.383083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104698,0.104698,0.104698}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{0.393708in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.393708in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.404333in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.404333in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.393708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.109250,0.109250,0.109250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{0.404333in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.404333in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.414958in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.414958in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.404333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113802,0.113802,0.113802}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{0.414958in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.414958in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.425583in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.425583in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.414958in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118354,0.118354,0.118354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{0.425583in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.425583in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.436208in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.436208in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.425583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122907,0.122907,0.122907}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{0.436208in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.436208in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.446833in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.446833in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.436208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127459,0.127459,0.127459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{0.446833in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.446833in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.457458in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.457458in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.446833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132011,0.132011,0.132011}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{0.457458in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.457458in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.468083in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.468083in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.457458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136563,0.136563,0.136563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{0.468083in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.468083in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.478708in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.478708in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.468083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141115,0.141115,0.141115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{0.478708in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.478708in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.489333in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.489333in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.478708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145790,0.145790,0.145790}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{0.489333in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.489333in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.499958in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.499958in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.489333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151326,0.151326,0.151326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{0.499958in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.499958in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.510583in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.510583in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.499958in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156863,0.156863,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{0.510583in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.510583in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.521208in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.521208in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.510583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162399,0.162399,0.162399}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{0.521208in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.521208in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.531833in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.531833in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.521208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.167935,0.167935,0.167935}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{0.531833in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.531833in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.542458in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.542458in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.531833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.173472,0.173472,0.173472}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{0.542458in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.542458in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.553083in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.553083in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.542458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179008,0.179008,0.179008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{0.553083in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.553083in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.563708in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.563708in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.553083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.184544,0.184544,0.184544}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{0.563708in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.563708in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.574333in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.574333in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.563708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190081,0.190081,0.190081}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{0.574333in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.574333in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.584958in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.584958in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.574333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195617,0.195617,0.195617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{0.584958in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.584958in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.595583in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.595583in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.584958in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201153,0.201153,0.201153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{0.595583in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.595583in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.606208in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.606208in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.595583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206690,0.206690,0.206690}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{0.606208in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.606208in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.616833in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.616833in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.606208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212226,0.212226,0.212226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{0.616833in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.616833in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.627458in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.627458in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.616833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.217762,0.217762,0.217762}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{0.627458in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.627458in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.638083in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.638083in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.627458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223299,0.223299,0.223299}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{0.638083in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.638083in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.648708in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.648708in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.638083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.228835,0.228835,0.228835}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{0.648708in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.648708in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.659333in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.659333in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.648708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234371,0.234371,0.234371}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{0.659333in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.659333in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.669958in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.669958in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.659333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239908,0.239908,0.239908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{0.669958in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.669958in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.680583in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.680583in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.669958in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.245444,0.245444,0.245444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{0.680583in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.680583in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.691208in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.691208in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.680583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.250980,0.250980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{0.691208in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.691208in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.701833in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.701833in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.691208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.256517,0.256517,0.256517}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{0.701833in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.701833in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.712458in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.712458in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.701833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262053,0.262053,0.262053}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{0.712458in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.712458in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.723083in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.723083in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.712458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267589,0.267589,0.267589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{0.723083in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.723083in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.733708in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.733708in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.723083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273126,0.273126,0.273126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{0.733708in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.733708in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.744333in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.744333in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.733708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278662,0.278662,0.278662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{0.744333in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.744333in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.754958in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.754958in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.744333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.284198,0.284198,0.284198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{0.754958in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.754958in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.765583in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.765583in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.754958in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.289735,0.289735,0.289735}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{0.765583in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.765583in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.776208in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.776208in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.765583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.295271,0.295271,0.295271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{0.776208in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.776208in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.786833in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.786833in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.776208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300807,0.300807,0.300807}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{0.786833in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.786833in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.797458in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.797458in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.786833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306344,0.306344,0.306344}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{0.797458in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.797458in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.808083in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.808083in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.797458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311880,0.311880,0.311880}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{0.808083in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.808083in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.818708in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.818708in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.808083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317416,0.317416,0.317416}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{0.818708in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.818708in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.829333in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.829333in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.818708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.322584,0.322584,0.322584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{0.829333in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.829333in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.839958in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.839958in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.829333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.326644,0.326644,0.326644}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{0.839958in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.839958in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.850583in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.850583in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.839958in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.330704,0.330704,0.330704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{0.850583in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.850583in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.861208in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.861208in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.850583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.334764,0.334764,0.334764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{0.861208in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.861208in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.871833in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.871833in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.861208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.338824,0.338824,0.338824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{0.871833in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.871833in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.882458in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.882458in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.871833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.342884,0.342884,0.342884}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{0.882458in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.882458in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.893083in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.893083in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.882458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.346943,0.346943,0.346943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{0.893083in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.893083in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.903708in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.903708in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.893083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351003,0.351003,0.351003}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{0.903708in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.903708in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.914333in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.914333in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.903708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.355063,0.355063,0.355063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{0.914333in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.914333in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.924958in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.924958in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.914333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.359123,0.359123,0.359123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{0.924958in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.924958in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.935583in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.935583in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.924958in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.363183,0.363183,0.363183}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{0.935583in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.935583in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.946208in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.946208in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.935583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.367243,0.367243,0.367243}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{0.946208in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.946208in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.956833in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.956833in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.946208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371303,0.371303,0.371303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{0.956833in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.956833in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.967458in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.967458in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.956833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.375363,0.375363,0.375363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{0.967458in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.967458in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.978083in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.978083in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.967458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.379423,0.379423,0.379423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{0.978083in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.978083in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.988708in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.988708in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.978083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.383483,0.383483,0.383483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{0.988708in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.988708in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.999333in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.999333in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.988708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.387543,0.387543,0.387543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{0.999333in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.999333in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.009958in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.009958in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{0.999333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391603,0.391603,0.391603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{1.009958in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.009958in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.020583in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.020583in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.009958in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.395663,0.395663,0.395663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{1.020583in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.020583in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.031208in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.031208in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.020583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.399723,0.399723,0.399723}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{1.031208in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.031208in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.041833in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.041833in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.031208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403783,0.403783,0.403783}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{1.041833in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.041833in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.052458in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.052458in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.041833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.407843,0.407843,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{1.052458in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.052458in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.063083in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.063083in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.052458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411903,0.411903,0.411903}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{1.063083in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.063083in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.073708in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.073708in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.063083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.415963,0.415963,0.415963}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{1.073708in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.073708in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.084333in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.084333in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.073708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.420023,0.420023,0.420023}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{1.084333in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.084333in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.094958in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.094958in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.084333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.424083,0.424083,0.424083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{1.094958in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.094958in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.105583in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.105583in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.094958in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.428143,0.428143,0.428143}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{1.105583in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.105583in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.116208in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.116208in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.105583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.432203,0.432203,0.432203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{1.116208in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.116208in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.126833in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.126833in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.116208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.436263,0.436263,0.436263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{1.126833in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.126833in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.137458in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.137458in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.126833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440323,0.440323,0.440323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{1.137458in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.137458in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.148083in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.148083in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.137458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.444383,0.444383,0.444383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{1.148083in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.148083in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.158708in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.158708in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.148083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.448443,0.448443,0.448443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{1.158708in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.158708in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.169333in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.169333in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.158708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.452595,0.452595,0.452595}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{1.169333in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.169333in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.179958in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.179958in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.169333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.456901,0.456901,0.456901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{1.179958in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.179958in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.190583in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.190583in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.179958in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.461207,0.461207,0.461207}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{1.190583in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.190583in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.201208in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.201208in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.190583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.465513,0.465513,0.465513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{1.201208in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.201208in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.211833in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.211833in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.201208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.469819,0.469819,0.469819}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{1.211833in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.211833in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.222458in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.222458in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.211833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.474125,0.474125,0.474125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{1.222458in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.222458in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.233083in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.233083in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.222458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{1.233083in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.233083in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.243708in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.243708in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.233083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.482737,0.482737,0.482737}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{1.243708in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.243708in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.254333in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.254333in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.243708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487043,0.487043,0.487043}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{1.254333in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.254333in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.264958in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.264958in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.254333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491349,0.491349,0.491349}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{1.264958in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.264958in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.275583in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.275583in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.264958in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.495656,0.495656,0.495656}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{1.275583in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.275583in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.286208in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.286208in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.275583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.499962,0.499962,0.499962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{1.286208in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.286208in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.296833in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.296833in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.286208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.504268,0.504268,0.504268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{1.296833in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.296833in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.307458in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.307458in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.296833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.508574,0.508574,0.508574}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{1.307458in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.307458in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.318083in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.318083in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.307458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.512880,0.512880,0.512880}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{1.318083in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.318083in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.328708in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.328708in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.318083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517186,0.517186,0.517186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{1.328708in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.328708in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.339333in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.339333in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.328708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521492,0.521492,0.521492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{1.339333in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.339333in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.349958in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.349958in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.339333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525798,0.525798,0.525798}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{1.349958in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.349958in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.360583in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.360583in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.349958in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.530104,0.530104,0.530104}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{1.360583in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.360583in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.371208in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.371208in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.360583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.534410,0.534410,0.534410}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{1.371208in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.371208in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.381833in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.381833in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.371208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.538716,0.538716,0.538716}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{1.381833in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.381833in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.392458in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.392458in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.381833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.543022,0.543022,0.543022}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{1.392458in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.392458in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.403083in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.403083in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.392458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547328,0.547328,0.547328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{1.403083in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.403083in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.413708in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.413708in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.403083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.551634,0.551634,0.551634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{1.413708in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.413708in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.424333in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.424333in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.413708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.555940,0.555940,0.555940}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{1.424333in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.424333in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.434958in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.434958in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.424333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560246,0.560246,0.560246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{1.434958in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.434958in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.445583in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.445583in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.434958in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.564552,0.564552,0.564552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{1.445583in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.445583in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.456208in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.456208in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.445583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568858,0.568858,0.568858}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{1.456208in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.456208in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.466833in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.466833in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.456208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573164,0.573164,0.573164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{1.466833in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.466833in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.477458in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.477458in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.466833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.577470,0.577470,0.577470}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{1.477458in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.477458in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.488083in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.488083in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.477458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.581776,0.581776,0.581776}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{1.488083in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.488083in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.498708in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.498708in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.488083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.586082,0.586082,0.586082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{1.498708in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.498708in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.509333in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.509333in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.498708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590634,0.590634,0.590634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{1.509333in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.509333in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.519958in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.519958in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.509333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595433,0.595433,0.595433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{1.519958in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.519958in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.530583in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.530583in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.519958in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600231,0.600231,0.600231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{1.530583in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.530583in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.541208in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.541208in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.530583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.605029,0.605029,0.605029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{1.541208in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.541208in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.551833in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.551833in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.541208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.609827,0.609827,0.609827}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{1.551833in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.551833in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.562458in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.562458in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.551833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.614625,0.614625,0.614625}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{1.562458in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.562458in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.573083in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.573083in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.562458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619423,0.619423,0.619423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{1.573083in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.573083in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.583708in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.583708in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.573083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.624221,0.624221,0.624221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{1.583708in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.583708in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.594333in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.594333in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.583708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.629020,0.629020,0.629020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{1.594333in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.594333in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.604958in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.604958in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.594333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633818,0.633818,0.633818}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{1.604958in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.604958in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.615583in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.615583in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.604958in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.638616,0.638616,0.638616}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{1.615583in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.615583in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.626208in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.626208in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.615583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643414,0.643414,0.643414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{1.626208in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.626208in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.636833in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.636833in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.626208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.648212,0.648212,0.648212}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{1.636833in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.636833in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.647458in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.647458in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.636833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.653010,0.653010,0.653010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{1.647458in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.647458in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.658083in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.658083in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.647458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657809,0.657809,0.657809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{1.658083in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.658083in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.668708in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.668708in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.658083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662607,0.662607,0.662607}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{1.668708in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.668708in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.679333in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.679333in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.668708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.667405,0.667405,0.667405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{1.679333in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.679333in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.689958in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.689958in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.679333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.672203,0.672203,0.672203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{1.689958in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.689958in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.700583in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.700583in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.689958in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.677001,0.677001,0.677001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{1.700583in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.700583in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.711208in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.711208in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.700583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.681799,0.681799,0.681799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{1.711208in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.711208in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.721833in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.721833in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.711208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686597,0.686597,0.686597}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{1.721833in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.721833in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.732458in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.732458in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.721833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.691396,0.691396,0.691396}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{1.732458in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.732458in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.743083in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.743083in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.732458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.696194,0.696194,0.696194}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{1.743083in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.743083in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.753708in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.753708in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.743083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700992,0.700992,0.700992}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{1.753708in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.753708in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.764333in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.764333in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.753708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705790,0.705790,0.705790}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{1.764333in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.764333in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.774958in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.774958in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.764333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710588,0.710588,0.710588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{1.774958in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.774958in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.785583in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.785583in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.774958in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.715386,0.715386,0.715386}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{1.785583in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.785583in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.796208in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.796208in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.785583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720185,0.720185,0.720185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{1.796208in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.796208in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.806833in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.806833in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.796208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724983,0.724983,0.724983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{1.806833in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.806833in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.817458in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.817458in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.806833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729781,0.729781,0.729781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{1.817458in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.817458in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.828083in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.828083in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.817458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.734579,0.734579,0.734579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{1.828083in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.828083in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.838708in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.838708in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.828083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.739377,0.739377,0.739377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{1.838708in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.838708in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.849333in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.849333in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.838708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.743330,0.743330,0.743330}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{1.849333in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.849333in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.859958in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.859958in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.849333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.746774,0.746774,0.746774}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{1.859958in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.859958in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.870583in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.870583in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.859958in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750219,0.750219,0.750219}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{1.870583in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.870583in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.881208in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.881208in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.870583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.753664,0.753664,0.753664}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{1.881208in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.881208in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.891833in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.891833in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.881208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.757109,0.757109,0.757109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{1.891833in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.891833in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.902458in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.902458in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.891833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760554,0.760554,0.760554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{1.902458in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.902458in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.913083in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.913083in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.902458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.763998,0.763998,0.763998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{1.913083in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.913083in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.923708in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.923708in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.913083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.767443,0.767443,0.767443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{1.923708in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.923708in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.934333in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.934333in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.923708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770888,0.770888,0.770888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{1.934333in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.934333in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.944958in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.944958in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.934333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.774333,0.774333,0.774333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{1.944958in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.944958in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.955583in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.955583in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.944958in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.777778,0.777778,0.777778}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{1.955583in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.955583in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.966208in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.966208in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.955583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.781223,0.781223,0.781223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{1.966208in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.966208in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.976833in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.976833in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.966208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.784667,0.784667,0.784667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{1.976833in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.976833in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.987458in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.987458in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.976833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788112,0.788112,0.788112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{1.987458in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.987458in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.998083in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.998083in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.987458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791557,0.791557,0.791557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{1.998083in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{1.998083in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.008708in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.008708in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{1.998083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.795002,0.795002,0.795002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{2.008708in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.008708in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.019333in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.019333in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.008708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.798447,0.798447,0.798447}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{2.019333in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.019333in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.029958in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.029958in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.019333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801892,0.801892,0.801892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{2.029958in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.029958in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.040583in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.040583in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.029958in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805336,0.805336,0.805336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{2.040583in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.040583in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.051208in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.051208in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.040583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808781,0.808781,0.808781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{2.051208in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.051208in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.061833in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.061833in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.051208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.812226,0.812226,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{2.061833in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.061833in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.072458in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.072458in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.061833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815671,0.815671,0.815671}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{2.072458in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.072458in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.083083in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.083083in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.072458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.819116,0.819116,0.819116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{2.083083in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.083083in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.093708in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.093708in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.083083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822561,0.822561,0.822561}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{2.093708in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.093708in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.104333in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.104333in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.093708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826005,0.826005,0.826005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{2.104333in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.104333in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.114958in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.114958in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.104333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.829450,0.829450,0.829450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{2.114958in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.114958in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.125583in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.125583in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.114958in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832895,0.832895,0.832895}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{2.125583in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.125583in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.136208in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.136208in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.125583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.836340,0.836340,0.836340}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{2.136208in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.136208in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.146833in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.146833in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.136208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839785,0.839785,0.839785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{2.146833in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.146833in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.157458in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.157458in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.146833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843230,0.843230,0.843230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{2.157458in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.157458in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.168083in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.168083in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.157458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846674,0.846674,0.846674}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{2.168083in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.168083in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.178708in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.178708in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.168083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850119,0.850119,0.850119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{2.178708in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.178708in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.189333in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.189333in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.178708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853103,0.853103,0.853103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{2.189333in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.189333in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.199958in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.199958in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.189333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855932,0.855932,0.855932}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{2.199958in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.199958in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.210583in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.210583in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.199958in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858762,0.858762,0.858762}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{2.210583in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.210583in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.221208in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.221208in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.210583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861592,0.861592,0.861592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{2.221208in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.221208in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.231833in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.231833in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.221208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.864421,0.864421,0.864421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{2.231833in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.231833in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.242458in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.242458in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.231833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867251,0.867251,0.867251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{2.242458in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.242458in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.253083in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.253083in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.242458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870081,0.870081,0.870081}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{2.253083in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.253083in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.263708in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.263708in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.253083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872910,0.872910,0.872910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{2.263708in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.263708in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.274333in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.274333in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.263708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875740,0.875740,0.875740}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{2.274333in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.274333in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.284958in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.284958in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.274333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878570,0.878570,0.878570}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{2.284958in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.284958in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.295583in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.295583in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.284958in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881399,0.881399,0.881399}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{2.295583in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.295583in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.306208in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.306208in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.295583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884229,0.884229,0.884229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{2.306208in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.306208in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.316833in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.316833in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.306208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887059,0.887059,0.887059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{2.316833in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.316833in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.316833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889889,0.889889,0.889889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.338083in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.338083in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.327458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.892718,0.892718,0.892718}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{2.338083in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.338083in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.348708in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.348708in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.338083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895548,0.895548,0.895548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{2.348708in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.348708in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.359333in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.359333in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.348708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898378,0.898378,0.898378}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{2.359333in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.359333in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.369958in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.369958in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.359333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901207,0.901207,0.901207}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{2.369958in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.369958in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.380583in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.380583in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.369958in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.904037,0.904037,0.904037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{2.380583in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.380583in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.391208in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.391208in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.380583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906867,0.906867,0.906867}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{2.391208in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.391208in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.401833in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.401833in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.391208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909696,0.909696,0.909696}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{2.401833in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.401833in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.412458in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.412458in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.401833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912526,0.912526,0.912526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{2.412458in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.412458in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.423083in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.423083in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.412458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915356,0.915356,0.915356}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{2.423083in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.423083in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.433708in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.433708in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.423083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918185,0.918185,0.918185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{2.433708in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.433708in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.444333in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.444333in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.433708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921015,0.921015,0.921015}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{2.444333in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.444333in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.454958in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.454958in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.444333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923845,0.923845,0.923845}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{2.454958in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.454958in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.465583in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.465583in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.454958in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926674,0.926674,0.926674}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{2.465583in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.465583in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.476208in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.476208in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.465583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929504,0.929504,0.929504}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{2.476208in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.476208in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.486833in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.486833in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.476208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932334,0.932334,0.932334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{2.486833in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.486833in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.497458in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.497458in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.486833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935163,0.935163,0.935163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{2.497458in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.497458in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.508083in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.508083in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.497458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937993,0.937993,0.937993}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{2.508083in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.508083in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.518708in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.518708in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.508083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940823,0.940823,0.940823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{2.518708in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.518708in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.529333in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.529333in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.518708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942791,0.942791,0.942791}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{2.529333in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.529333in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.539958in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.539958in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.529333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944637,0.944637,0.944637}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{2.539958in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.539958in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.550583in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.550583in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.539958in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946482,0.946482,0.946482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{2.550583in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.550583in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.561208in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.561208in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.550583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948328,0.948328,0.948328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{2.561208in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.561208in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.571833in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.571833in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.561208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950173,0.950173,0.950173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{2.571833in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.571833in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.582458in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.582458in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.571833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952018,0.952018,0.952018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{2.582458in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.582458in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.593083in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.593083in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.582458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{2.593083in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.593083in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.603708in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.603708in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.593083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955709,0.955709,0.955709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{2.603708in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.603708in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.614333in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.614333in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.603708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957555,0.957555,0.957555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{2.614333in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.614333in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.624958in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.624958in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.614333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959400,0.959400,0.959400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{2.624958in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.624958in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.635583in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.635583in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.624958in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961246,0.961246,0.961246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{2.635583in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.635583in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.646208in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.646208in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.635583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963091,0.963091,0.963091}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{2.646208in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.646208in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.656833in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.656833in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.646208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964937,0.964937,0.964937}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{2.656833in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.656833in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.667458in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.667458in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.656833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966782,0.966782,0.966782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{2.667458in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.667458in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.678083in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.678083in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.667458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.968627,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{2.678083in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.678083in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.688708in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.688708in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.678083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970473,0.970473,0.970473}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{2.688708in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.688708in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.699333in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.699333in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.688708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972318,0.972318,0.972318}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{2.699333in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.699333in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.709958in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.709958in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.699333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974164,0.974164,0.974164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{2.709958in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.709958in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.720583in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.720583in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.709958in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976009,0.976009,0.976009}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{2.720583in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.720583in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.731208in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.731208in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.720583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977855,0.977855,0.977855}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{2.731208in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.731208in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.741833in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.741833in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.731208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979700,0.979700,0.979700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{2.741833in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.741833in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.752458in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.752458in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.741833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981546,0.981546,0.981546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{2.752458in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.752458in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.763083in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.763083in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.752458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983391,0.983391,0.983391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{2.763083in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.763083in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.773708in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.773708in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.763083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985236,0.985236,0.985236}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{2.773708in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.773708in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.784333in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.784333in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.773708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987082,0.987082,0.987082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{2.784333in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.784333in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.794958in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.794958in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.784333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988927,0.988927,0.988927}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{2.794958in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.794958in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.805583in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.805583in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.794958in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990773,0.990773,0.990773}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{2.805583in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.805583in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.816208in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.816208in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.805583in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992618,0.992618,0.992618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{2.816208in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.816208in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.826833in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.826833in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.816208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994464,0.994464,0.994464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{2.826833in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.826833in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.837458in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.837458in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.826833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996309,0.996309,0.996309}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{2.837458in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.837458in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.848083in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.848083in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.837458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.998155,0.998155,0.998155}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{2.848083in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.848083in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.858708in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.858708in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.848083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.672600in}{0.149333in}}{\pgfqpoint{0.113520in}{2.720000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{2.858708in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.858708in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.869333in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.869333in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.858708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{0.149333in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.149333in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786120in}{2.869333in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.869333in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{2.869333in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.869333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786120in}{0.149333in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{2.869333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{0.149333in}}%
\pgfpathlineto{\pgfqpoint{2.786120in}{0.149333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672600in}{0.149333in}}%
\pgfpathlineto{\pgfqpoint{2.672600in}{2.869333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786120in}{0.149333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.841675in,y=0.149333in,left,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786120in}{0.732190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.841675in,y=0.732190in,left,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.015}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786120in}{1.315048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.841675in,y=1.315048in,left,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.030}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786120in}{1.897905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.841675in,y=1.897905in,left,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.045}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786120in}{2.480762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.841675in,y=2.480762in,left,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.060}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> simrecons.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.327444in}{2.432571in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.327444in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.327444in}{2.432571in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.432571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.268111in}{1.520454in}}%
\pgfpathlineto{\pgfqpoint{1.085571in}{1.520454in}}%
\pgfpathlineto{\pgfqpoint{1.085571in}{2.186015in}}%
\pgfpathlineto{\pgfqpoint{0.268111in}{2.186015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.268111in}{1.520454in}}{\pgfqpoint{0.817460in}{0.665561in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{0.268111in}{1.520454in},left,bottom]{\pgfimage[interpolate=true,width=0.819000in,height=0.667000in]{simrecons-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.268111in}{2.186015in}}%
\pgfpathlineto{\pgfqpoint{1.085571in}{2.186015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085571in}{1.520454in}}%
\pgfpathlineto{\pgfqpoint{1.085571in}{2.186015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.268111in}{1.520454in}}%
\pgfpathlineto{\pgfqpoint{1.085571in}{1.520454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.268111in}{1.520454in}}%
\pgfpathlineto{\pgfqpoint{0.268111in}{2.186015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.198667in,y=1.853235in,,bottom,rotate=90.000000]{\sffamily\fontsize{8.000000}{9.600000}\selectfont ID blur}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.676841in,y=2.255460in,,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont full}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105571in}{1.520454in}}%
\pgfpathlineto{\pgfqpoint{1.923032in}{1.520454in}}%
\pgfpathlineto{\pgfqpoint{1.923032in}{2.186015in}}%
\pgfpathlineto{\pgfqpoint{1.105571in}{2.186015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105571in}{1.520454in}}{\pgfqpoint{0.817460in}{0.665561in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{1.105571in}{1.520454in},left,bottom]{\pgfimage[interpolate=true,width=0.818000in,height=0.667000in]{simrecons-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105571in}{2.186015in}}%
\pgfpathlineto{\pgfqpoint{1.923032in}{2.186015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923032in}{1.520454in}}%
\pgfpathlineto{\pgfqpoint{1.923032in}{2.186015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105571in}{1.520454in}}%
\pgfpathlineto{\pgfqpoint{1.923032in}{1.520454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105571in}{1.520454in}}%
\pgfpathlineto{\pgfqpoint{1.105571in}{2.186015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.514301in,y=2.255460in,,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont short-1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943032in}{1.520454in}}%
\pgfpathlineto{\pgfqpoint{2.760492in}{1.520454in}}%
\pgfpathlineto{\pgfqpoint{2.760492in}{2.186015in}}%
\pgfpathlineto{\pgfqpoint{1.943032in}{2.186015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.943032in}{1.520454in}}{\pgfqpoint{0.817460in}{0.665561in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{1.943032in}{1.520454in},left,bottom]{\pgfimage[interpolate=true,width=0.818000in,height=0.667000in]{simrecons-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943032in}{2.186015in}}%
\pgfpathlineto{\pgfqpoint{2.760492in}{2.186015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.760492in}{1.520454in}}%
\pgfpathlineto{\pgfqpoint{2.760492in}{2.186015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943032in}{1.520454in}}%
\pgfpathlineto{\pgfqpoint{2.760492in}{1.520454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943032in}{1.520454in}}%
\pgfpathlineto{\pgfqpoint{1.943032in}{2.186015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.351762in,y=2.255460in,,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont short-2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.268111in}{0.834894in}}%
\pgfpathlineto{\pgfqpoint{1.085571in}{0.834894in}}%
\pgfpathlineto{\pgfqpoint{1.085571in}{1.500454in}}%
\pgfpathlineto{\pgfqpoint{0.268111in}{1.500454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.268111in}{0.834894in}}{\pgfqpoint{0.817460in}{0.665561in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{0.268111in}{0.834894in},left,bottom]{\pgfimage[interpolate=true,width=0.819000in,height=0.666000in]{simrecons-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.268111in}{1.500454in}}%
\pgfpathlineto{\pgfqpoint{1.085571in}{1.500454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085571in}{0.834894in}}%
\pgfpathlineto{\pgfqpoint{1.085571in}{1.500454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.268111in}{0.834894in}}%
\pgfpathlineto{\pgfqpoint{1.085571in}{0.834894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.268111in}{0.834894in}}%
\pgfpathlineto{\pgfqpoint{0.268111in}{1.500454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.198667in,y=1.167674in,,bottom,rotate=90.000000]{\sffamily\fontsize{8.000000}{9.600000}\selectfont SI blur}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105571in}{0.834894in}}%
\pgfpathlineto{\pgfqpoint{1.923032in}{0.834894in}}%
\pgfpathlineto{\pgfqpoint{1.923032in}{1.500454in}}%
\pgfpathlineto{\pgfqpoint{1.105571in}{1.500454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105571in}{0.834894in}}{\pgfqpoint{0.817460in}{0.665561in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{1.105571in}{0.834894in},left,bottom]{\pgfimage[interpolate=true,width=0.818000in,height=0.666000in]{simrecons-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105571in}{1.500454in}}%
\pgfpathlineto{\pgfqpoint{1.923032in}{1.500454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923032in}{0.834894in}}%
\pgfpathlineto{\pgfqpoint{1.923032in}{1.500454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105571in}{0.834894in}}%
\pgfpathlineto{\pgfqpoint{1.923032in}{0.834894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105571in}{0.834894in}}%
\pgfpathlineto{\pgfqpoint{1.105571in}{1.500454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943032in}{0.834894in}}%
\pgfpathlineto{\pgfqpoint{2.760492in}{0.834894in}}%
\pgfpathlineto{\pgfqpoint{2.760492in}{1.500454in}}%
\pgfpathlineto{\pgfqpoint{1.943032in}{1.500454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.943032in}{0.834894in}}{\pgfqpoint{0.817460in}{0.665561in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{1.943032in}{0.834894in},left,bottom]{\pgfimage[interpolate=true,width=0.818000in,height=0.666000in]{simrecons-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943032in}{1.500454in}}%
\pgfpathlineto{\pgfqpoint{2.760492in}{1.500454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.760492in}{0.834894in}}%
\pgfpathlineto{\pgfqpoint{2.760492in}{1.500454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943032in}{0.834894in}}%
\pgfpathlineto{\pgfqpoint{2.760492in}{0.834894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943032in}{0.834894in}}%
\pgfpathlineto{\pgfqpoint{1.943032in}{1.500454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.268111in}{0.149333in}}%
\pgfpathlineto{\pgfqpoint{1.085571in}{0.149333in}}%
\pgfpathlineto{\pgfqpoint{1.085571in}{0.814894in}}%
\pgfpathlineto{\pgfqpoint{0.268111in}{0.814894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.268111in}{0.149333in}}{\pgfqpoint{0.817460in}{0.665561in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{0.268111in}{0.149333in},left,bottom]{\pgfimage[interpolate=true,width=0.819000in,height=0.667000in]{simrecons-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.268111in}{0.814894in}}%
\pgfpathlineto{\pgfqpoint{1.085571in}{0.814894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085571in}{0.149333in}}%
\pgfpathlineto{\pgfqpoint{1.085571in}{0.814894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.268111in}{0.149333in}}%
\pgfpathlineto{\pgfqpoint{1.085571in}{0.149333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.268111in}{0.149333in}}%
\pgfpathlineto{\pgfqpoint{0.268111in}{0.814894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.198667in,y=0.482114in,,bottom,rotate=90.000000]{\sffamily\fontsize{8.000000}{9.600000}\selectfont SV blur}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105571in}{0.149333in}}%
\pgfpathlineto{\pgfqpoint{1.923032in}{0.149333in}}%
\pgfpathlineto{\pgfqpoint{1.923032in}{0.814894in}}%
\pgfpathlineto{\pgfqpoint{1.105571in}{0.814894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105571in}{0.149333in}}{\pgfqpoint{0.817460in}{0.665561in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{1.105571in}{0.149333in},left,bottom]{\pgfimage[interpolate=true,width=0.818000in,height=0.667000in]{simrecons-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105571in}{0.814894in}}%
\pgfpathlineto{\pgfqpoint{1.923032in}{0.814894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923032in}{0.149333in}}%
\pgfpathlineto{\pgfqpoint{1.923032in}{0.814894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105571in}{0.149333in}}%
\pgfpathlineto{\pgfqpoint{1.923032in}{0.149333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105571in}{0.149333in}}%
\pgfpathlineto{\pgfqpoint{1.105571in}{0.814894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943032in}{0.149333in}}%
\pgfpathlineto{\pgfqpoint{2.760492in}{0.149333in}}%
\pgfpathlineto{\pgfqpoint{2.760492in}{0.814894in}}%
\pgfpathlineto{\pgfqpoint{1.943032in}{0.814894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.943032in}{0.149333in}}{\pgfqpoint{0.817460in}{0.665561in}} %
\pgfusepath{clip}%
\pgftext[at=\pgfqpoint{1.943032in}{0.149333in},left,bottom]{\pgfimage[interpolate=true,width=0.818000in,height=0.667000in]{simrecons-img8.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943032in}{0.814894in}}%
\pgfpathlineto{\pgfqpoint{2.760492in}{0.814894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.760492in}{0.149333in}}%
\pgfpathlineto{\pgfqpoint{2.760492in}{0.814894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943032in}{0.149333in}}%
\pgfpathlineto{\pgfqpoint{2.760492in}{0.149333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943032in}{0.149333in}}%
\pgfpathlineto{\pgfqpoint{1.943032in}{0.814894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{0.149333in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.149333in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{2.186015in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{2.186015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{0.149333in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.149333in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.157289in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.157289in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.149333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.004552,0.004552,0.004552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{0.157289in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.157289in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.165245in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.165245in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.157289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.009104,0.009104,0.009104}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{0.165245in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.165245in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.173201in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.173201in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.165245in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.013656,0.013656,0.013656}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{0.173201in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.173201in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.181156in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.181156in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.173201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.018208,0.018208,0.018208}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{0.181156in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.181156in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.189112in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.189112in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.181156in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.022760,0.022760,0.022760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{0.189112in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.189112in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.197068in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.197068in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.189112in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.027313,0.027313,0.027313}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{0.197068in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.197068in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.205024in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.205024in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.197068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031865,0.031865,0.031865}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{0.205024in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.205024in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.212980in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.212980in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.205024in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.036417,0.036417,0.036417}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{0.212980in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.212980in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.220935in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.220935in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.212980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.040969,0.040969,0.040969}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{0.220935in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.220935in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.228891in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.228891in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.220935in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.045521,0.045521,0.045521}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{0.228891in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.228891in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.236847in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.236847in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.228891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050073,0.050073,0.050073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{0.236847in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.236847in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.244803in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.244803in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.236847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.054625,0.054625,0.054625}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{0.244803in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.244803in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.252759in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.252759in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.244803in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.059177,0.059177,0.059177}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{0.252759in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.252759in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.260714in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.260714in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.252759in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.063729,0.063729,0.063729}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{0.260714in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.260714in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.268670in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.268670in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.260714in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.068281,0.068281,0.068281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{0.268670in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.268670in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.276626in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.276626in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.268670in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.072834,0.072834,0.072834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{0.276626in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.276626in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.284582in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.284582in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.276626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.077386,0.077386,0.077386}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{0.284582in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.284582in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.292537in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.292537in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.284582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.081938,0.081938,0.081938}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{0.292537in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.292537in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.300493in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.300493in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.292537in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086490,0.086490,0.086490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{0.300493in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.300493in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.308449in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.308449in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.300493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.091042,0.091042,0.091042}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{0.308449in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.308449in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.316405in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.316405in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.308449in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.095594,0.095594,0.095594}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{0.316405in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.316405in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.324361in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.324361in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.316405in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100146,0.100146,0.100146}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{0.324361in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.324361in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.332316in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.332316in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.324361in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.104698,0.104698,0.104698}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{0.332316in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.332316in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.340272in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.340272in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.332316in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.109250,0.109250,0.109250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{0.340272in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.340272in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.348228in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.348228in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.340272in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113802,0.113802,0.113802}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{0.348228in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.348228in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.356184in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.356184in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.348228in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.118354,0.118354,0.118354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{0.356184in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.356184in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.364140in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.364140in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.356184in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122907,0.122907,0.122907}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{0.364140in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.364140in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.372095in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.372095in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.364140in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127459,0.127459,0.127459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{0.372095in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.372095in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.380051in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.380051in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.372095in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132011,0.132011,0.132011}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{0.380051in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.380051in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.388007in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.388007in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.380051in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136563,0.136563,0.136563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{0.388007in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.388007in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.395963in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.395963in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.388007in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141115,0.141115,0.141115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{0.395963in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.395963in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.403918in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.403918in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.395963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145790,0.145790,0.145790}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{0.403918in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.403918in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.411874in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.411874in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.403918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151326,0.151326,0.151326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{0.411874in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.411874in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.419830in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.419830in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.411874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156863,0.156863,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{0.419830in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.419830in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.427786in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.427786in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.419830in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162399,0.162399,0.162399}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{0.427786in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.427786in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.435742in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.435742in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.427786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.167935,0.167935,0.167935}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{0.435742in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.435742in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.443697in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.443697in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.435742in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.173472,0.173472,0.173472}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{0.443697in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.443697in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.451653in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.451653in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.443697in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179008,0.179008,0.179008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{0.451653in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.451653in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.459609in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.459609in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.451653in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.184544,0.184544,0.184544}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{0.459609in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.459609in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.467565in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.467565in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.459609in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190081,0.190081,0.190081}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{0.467565in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.467565in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.475521in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.475521in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.467565in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195617,0.195617,0.195617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{0.475521in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.475521in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.483476in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.483476in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.475521in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201153,0.201153,0.201153}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{0.483476in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.483476in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.491432in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.491432in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.483476in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206690,0.206690,0.206690}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{0.491432in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.491432in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.499388in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.499388in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.491432in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212226,0.212226,0.212226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{0.499388in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.499388in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.507344in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.507344in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.499388in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.217762,0.217762,0.217762}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{0.507344in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.507344in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.515300in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.515300in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.507344in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223299,0.223299,0.223299}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{0.515300in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.515300in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.523255in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.523255in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.515300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.228835,0.228835,0.228835}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{0.523255in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.523255in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.531211in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.531211in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.523255in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234371,0.234371,0.234371}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{0.531211in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.531211in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.539167in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.539167in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.531211in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239908,0.239908,0.239908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{0.539167in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.539167in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.547123in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.547123in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.539167in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.245444,0.245444,0.245444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{0.547123in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.547123in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.555078in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.555078in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.547123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.250980,0.250980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{0.555078in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.555078in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.563034in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.563034in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.555078in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.256517,0.256517,0.256517}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{0.563034in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.563034in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.570990in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.570990in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.563034in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262053,0.262053,0.262053}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{0.570990in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.570990in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.578946in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.578946in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.570990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267589,0.267589,0.267589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{0.578946in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.578946in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.586902in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.586902in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.578946in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273126,0.273126,0.273126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{0.586902in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.586902in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.594857in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.594857in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.586902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278662,0.278662,0.278662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{0.594857in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.594857in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.602813in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.602813in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.594857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.284198,0.284198,0.284198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{0.602813in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.602813in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.610769in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.610769in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.602813in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.289735,0.289735,0.289735}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{0.610769in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.610769in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.618725in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.618725in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.610769in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.295271,0.295271,0.295271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{0.618725in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.618725in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.626681in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.626681in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.618725in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300807,0.300807,0.300807}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{0.626681in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.626681in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.634636in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.634636in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.626681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306344,0.306344,0.306344}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{0.634636in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.634636in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.642592in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.642592in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.634636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311880,0.311880,0.311880}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{0.642592in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.642592in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.650548in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.650548in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.642592in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317416,0.317416,0.317416}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{0.650548in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.650548in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.658504in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.658504in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.650548in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.322584,0.322584,0.322584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{0.658504in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.658504in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.666460in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.666460in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.658504in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.326644,0.326644,0.326644}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{0.666460in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.666460in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.674415in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.674415in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.666460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.330704,0.330704,0.330704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{0.674415in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.674415in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.682371in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.682371in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.674415in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.334764,0.334764,0.334764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{0.682371in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.682371in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.690327in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.690327in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.682371in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.338824,0.338824,0.338824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{0.690327in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.690327in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.698283in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.698283in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.690327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.342884,0.342884,0.342884}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{0.698283in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.698283in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.706238in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.706238in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.698283in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.346943,0.346943,0.346943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{0.706238in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.706238in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.714194in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.714194in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.706238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351003,0.351003,0.351003}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{0.714194in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.714194in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.722150in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.722150in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.714194in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.355063,0.355063,0.355063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{0.722150in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.722150in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.730106in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.730106in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.722150in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.359123,0.359123,0.359123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{0.730106in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.730106in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.738062in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.738062in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.730106in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.363183,0.363183,0.363183}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{0.738062in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.738062in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.746017in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.746017in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.738062in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.367243,0.367243,0.367243}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{0.746017in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.746017in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.753973in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.753973in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.746017in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371303,0.371303,0.371303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{0.753973in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.753973in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.761929in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.761929in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.753973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.375363,0.375363,0.375363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{0.761929in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.761929in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.769885in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.769885in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.761929in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.379423,0.379423,0.379423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{0.769885in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.769885in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.777841in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.777841in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.769885in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.383483,0.383483,0.383483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{0.777841in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.777841in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.785796in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.785796in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.777841in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.387543,0.387543,0.387543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{0.785796in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.785796in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.793752in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.793752in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.785796in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391603,0.391603,0.391603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{0.793752in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.793752in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.801708in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.801708in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.793752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.395663,0.395663,0.395663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{0.801708in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.801708in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.809664in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.809664in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.801708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.399723,0.399723,0.399723}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{0.809664in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.809664in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.817619in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.817619in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.809664in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403783,0.403783,0.403783}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{0.817619in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.817619in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.825575in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.825575in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.817619in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.407843,0.407843,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{0.825575in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.825575in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.833531in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.833531in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.825575in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411903,0.411903,0.411903}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{0.833531in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.833531in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.841487in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.841487in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.833531in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.415963,0.415963,0.415963}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{0.841487in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.841487in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.849443in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.849443in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.841487in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.420023,0.420023,0.420023}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{0.849443in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.849443in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.857398in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.857398in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.849443in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.424083,0.424083,0.424083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{0.857398in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.857398in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.865354in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.865354in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.857398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.428143,0.428143,0.428143}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{0.865354in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.865354in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.873310in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.873310in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.865354in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.432203,0.432203,0.432203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{0.873310in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.873310in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.881266in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.881266in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.873310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.436263,0.436263,0.436263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{0.881266in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.881266in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.889222in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.889222in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.881266in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440323,0.440323,0.440323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{0.889222in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.889222in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.897177in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.897177in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.889222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.444383,0.444383,0.444383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{0.897177in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.897177in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.905133in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.905133in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.897177in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.448443,0.448443,0.448443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{0.905133in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.905133in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.913089in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.913089in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.905133in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.452595,0.452595,0.452595}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{0.913089in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.913089in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.921045in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.921045in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.913089in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.456901,0.456901,0.456901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{0.921045in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.921045in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.929001in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.929001in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.921045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.461207,0.461207,0.461207}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{0.929001in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.929001in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.936956in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.936956in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.929001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.465513,0.465513,0.465513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{0.936956in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.936956in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.944912in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.944912in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.936956in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.469819,0.469819,0.469819}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{0.944912in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.944912in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.952868in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.952868in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.944912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.474125,0.474125,0.474125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{0.952868in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.952868in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.960824in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.960824in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.952868in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478431,0.478431,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{0.960824in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.960824in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.968779in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.968779in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.960824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.482737,0.482737,0.482737}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{0.968779in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.968779in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.976735in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.976735in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.968779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487043,0.487043,0.487043}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{0.976735in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.976735in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.984691in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.984691in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.976735in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491349,0.491349,0.491349}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{0.984691in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.984691in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.992647in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.992647in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.984691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.495656,0.495656,0.495656}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{0.992647in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.992647in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.000603in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.000603in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{0.992647in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.499962,0.499962,0.499962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{1.000603in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.000603in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.008558in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.008558in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.000603in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.504268,0.504268,0.504268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{1.008558in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.008558in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.016514in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.016514in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.008558in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.508574,0.508574,0.508574}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{1.016514in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.016514in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.024470in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.024470in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.016514in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.512880,0.512880,0.512880}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{1.024470in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.024470in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.032426in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.032426in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.024470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517186,0.517186,0.517186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{1.032426in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.032426in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.040382in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.040382in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.032426in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521492,0.521492,0.521492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{1.040382in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.040382in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.048337in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.048337in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.040382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525798,0.525798,0.525798}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{1.048337in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.048337in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.056293in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.056293in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.048337in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.530104,0.530104,0.530104}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{1.056293in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.056293in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.064249in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.064249in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.056293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.534410,0.534410,0.534410}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{1.064249in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.064249in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.072205in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.072205in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.064249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.538716,0.538716,0.538716}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{1.072205in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.072205in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.080160in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.080160in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.072205in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.543022,0.543022,0.543022}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{1.080160in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.080160in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.088116in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.088116in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.080160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547328,0.547328,0.547328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{1.088116in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.088116in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.096072in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.096072in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.088116in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.551634,0.551634,0.551634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{1.096072in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.096072in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.104028in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.104028in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.096072in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.555940,0.555940,0.555940}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{1.104028in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.104028in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.111984in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.111984in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.104028in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560246,0.560246,0.560246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{1.111984in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.111984in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.119939in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.119939in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.111984in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.564552,0.564552,0.564552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{1.119939in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.119939in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.127895in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.127895in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.119939in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568858,0.568858,0.568858}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{1.127895in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.127895in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.135851in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.135851in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.127895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573164,0.573164,0.573164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{1.135851in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.135851in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.143807in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.143807in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.135851in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.577470,0.577470,0.577470}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{1.143807in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.143807in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.151763in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.151763in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.143807in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.581776,0.581776,0.581776}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{1.151763in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.151763in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.159718in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.159718in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.151763in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.586082,0.586082,0.586082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{1.159718in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.159718in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.167674in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.167674in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.159718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590634,0.590634,0.590634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{1.167674in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.167674in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.175630in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.175630in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.167674in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595433,0.595433,0.595433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{1.175630in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.175630in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.183586in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.183586in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.175630in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600231,0.600231,0.600231}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{1.183586in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.183586in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.191542in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.191542in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.183586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.605029,0.605029,0.605029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{1.191542in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.191542in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.199497in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.199497in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.191542in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.609827,0.609827,0.609827}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{1.199497in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.199497in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.207453in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.207453in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.199497in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.614625,0.614625,0.614625}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{1.207453in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.207453in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.215409in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.215409in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.207453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619423,0.619423,0.619423}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{1.215409in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.215409in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.223365in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.223365in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.215409in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.624221,0.624221,0.624221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{1.223365in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.223365in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.231320in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.231320in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.223365in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.629020,0.629020,0.629020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{1.231320in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.231320in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.239276in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.239276in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.231320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633818,0.633818,0.633818}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{1.239276in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.239276in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.247232in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.247232in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.239276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.638616,0.638616,0.638616}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{1.247232in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.247232in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.255188in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.255188in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.247232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643414,0.643414,0.643414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{1.255188in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.255188in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.263144in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.263144in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.255188in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.648212,0.648212,0.648212}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{1.263144in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.263144in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.271099in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.271099in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.263144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.653010,0.653010,0.653010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{1.271099in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.271099in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.279055in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.279055in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.271099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657809,0.657809,0.657809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{1.279055in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.279055in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.287011in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.287011in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.279055in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662607,0.662607,0.662607}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{1.287011in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.287011in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.294967in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.294967in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.287011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.667405,0.667405,0.667405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{1.294967in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.294967in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.302923in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.302923in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.294967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.672203,0.672203,0.672203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{1.302923in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.302923in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.310878in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.310878in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.302923in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.677001,0.677001,0.677001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{1.310878in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.310878in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.318834in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.318834in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.310878in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.681799,0.681799,0.681799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{1.318834in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.318834in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.326790in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.326790in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.318834in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686597,0.686597,0.686597}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{1.326790in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.326790in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.334746in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.334746in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.326790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.691396,0.691396,0.691396}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{1.334746in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.334746in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.342702in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.342702in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.334746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.696194,0.696194,0.696194}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{1.342702in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.342702in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.350657in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.350657in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.342702in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700992,0.700992,0.700992}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{1.350657in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.350657in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.358613in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.358613in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.350657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705790,0.705790,0.705790}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{1.358613in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.358613in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.366569in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.366569in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.358613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710588,0.710588,0.710588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{1.366569in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.366569in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.374525in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.374525in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.366569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.715386,0.715386,0.715386}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{1.374525in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.374525in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.382480in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.382480in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.374525in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720185,0.720185,0.720185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{1.382480in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.382480in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.390436in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.390436in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.382480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724983,0.724983,0.724983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{1.390436in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.390436in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.398392in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.398392in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.390436in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729781,0.729781,0.729781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{1.398392in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.398392in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.406348in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.406348in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.398392in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.734579,0.734579,0.734579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{1.406348in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.406348in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.414304in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.414304in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.406348in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.739377,0.739377,0.739377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{1.414304in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.414304in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.422259in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.422259in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.414304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.743330,0.743330,0.743330}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{1.422259in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.422259in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.430215in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.430215in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.422259in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.746774,0.746774,0.746774}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{1.430215in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.430215in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.438171in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.438171in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.430215in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.750219,0.750219,0.750219}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{1.438171in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.438171in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.446127in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.446127in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.438171in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.753664,0.753664,0.753664}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{1.446127in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.446127in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.454083in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.454083in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.446127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.757109,0.757109,0.757109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{1.454083in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.454083in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.462038in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.462038in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.454083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760554,0.760554,0.760554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{1.462038in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.462038in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.469994in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.469994in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.462038in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.763998,0.763998,0.763998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{1.469994in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.469994in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.477950in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.477950in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.469994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.767443,0.767443,0.767443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{1.477950in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.477950in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.485906in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.485906in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.477950in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770888,0.770888,0.770888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{1.485906in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.485906in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.493861in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.493861in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.485906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.774333,0.774333,0.774333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{1.493861in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.493861in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.501817in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.501817in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.493861in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.777778,0.777778,0.777778}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{1.501817in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.501817in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.509773in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.509773in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.501817in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.781223,0.781223,0.781223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{1.509773in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.509773in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.517729in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.517729in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.509773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.784667,0.784667,0.784667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{1.517729in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.517729in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.525685in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.525685in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.517729in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788112,0.788112,0.788112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{1.525685in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.525685in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.533640in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.533640in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.525685in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791557,0.791557,0.791557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{1.533640in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.533640in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.541596in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.541596in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.533640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.795002,0.795002,0.795002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{1.541596in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.541596in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.549552in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.549552in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.541596in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.798447,0.798447,0.798447}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{1.549552in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.549552in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.557508in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.557508in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.549552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.801892,0.801892,0.801892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{1.557508in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.557508in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.565464in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.565464in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.557508in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805336,0.805336,0.805336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{1.565464in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.565464in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.573419in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.573419in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.565464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808781,0.808781,0.808781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{1.573419in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.573419in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.581375in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.581375in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.573419in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.812226,0.812226,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{1.581375in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.581375in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.589331in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.589331in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.581375in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815671,0.815671,0.815671}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{1.589331in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.589331in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.597287in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.597287in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.589331in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.819116,0.819116,0.819116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{1.597287in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.597287in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.605243in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.605243in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.597287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822561,0.822561,0.822561}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{1.605243in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.605243in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.613198in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.613198in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.605243in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826005,0.826005,0.826005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{1.613198in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.613198in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.621154in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.621154in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.613198in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.829450,0.829450,0.829450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{1.621154in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.621154in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.629110in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.629110in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.621154in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832895,0.832895,0.832895}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{1.629110in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.629110in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.637066in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.637066in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.629110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.836340,0.836340,0.836340}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{1.637066in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.637066in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.645021in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.645021in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.637066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839785,0.839785,0.839785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{1.645021in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.645021in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.652977in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.652977in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.645021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843230,0.843230,0.843230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{1.652977in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.652977in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.660933in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.660933in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.652977in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846674,0.846674,0.846674}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{1.660933in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.660933in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.660933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850119,0.850119,0.850119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.676845in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.676845in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.668889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853103,0.853103,0.853103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{1.676845in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.676845in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.684800in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.684800in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.676845in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855932,0.855932,0.855932}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{1.684800in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.684800in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.692756in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.692756in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.684800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858762,0.858762,0.858762}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{1.692756in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.692756in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.700712in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.700712in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.692756in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861592,0.861592,0.861592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{1.700712in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.700712in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.708668in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.708668in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.700712in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.864421,0.864421,0.864421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{1.708668in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.708668in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.716624in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.716624in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.708668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867251,0.867251,0.867251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{1.716624in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.716624in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.724579in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.724579in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.716624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870081,0.870081,0.870081}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{1.724579in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.724579in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.732535in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.732535in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.724579in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872910,0.872910,0.872910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{1.732535in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.732535in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.740491in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.740491in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.732535in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875740,0.875740,0.875740}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{1.740491in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.740491in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.748447in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.748447in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.740491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878570,0.878570,0.878570}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{1.748447in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.748447in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.756402in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.756402in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.748447in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881399,0.881399,0.881399}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{1.756402in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.756402in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.764358in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.764358in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.756402in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884229,0.884229,0.884229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{1.764358in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.764358in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.772314in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.772314in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.764358in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887059,0.887059,0.887059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{1.772314in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.772314in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.780270in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.780270in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.772314in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889889,0.889889,0.889889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{1.780270in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.780270in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.788226in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.788226in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.780270in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.892718,0.892718,0.892718}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{1.788226in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.788226in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.796181in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.796181in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.788226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895548,0.895548,0.895548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{1.796181in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.796181in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.804137in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.804137in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.796181in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898378,0.898378,0.898378}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{1.804137in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.804137in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.812093in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.812093in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.804137in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901207,0.901207,0.901207}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{1.812093in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.812093in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.820049in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.820049in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.812093in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.904037,0.904037,0.904037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{1.820049in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.820049in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.828005in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.828005in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.820049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906867,0.906867,0.906867}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{1.828005in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.828005in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.835960in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.835960in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.828005in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909696,0.909696,0.909696}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{1.835960in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.835960in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.843916in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.843916in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.835960in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912526,0.912526,0.912526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{1.843916in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.843916in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.851872in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.851872in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.843916in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915356,0.915356,0.915356}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{1.851872in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.851872in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.859828in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.859828in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.851872in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918185,0.918185,0.918185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{1.859828in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.859828in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.867784in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.867784in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.859828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921015,0.921015,0.921015}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{1.867784in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.867784in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.875739in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.875739in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.867784in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923845,0.923845,0.923845}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{1.875739in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.875739in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.883695in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.883695in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.875739in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926674,0.926674,0.926674}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{1.883695in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.883695in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.891651in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.891651in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.883695in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929504,0.929504,0.929504}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{1.891651in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.891651in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.899607in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.899607in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.891651in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932334,0.932334,0.932334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{1.899607in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.899607in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.907562in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.907562in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.899607in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935163,0.935163,0.935163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{1.907562in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.907562in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.915518in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.915518in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.907562in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937993,0.937993,0.937993}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{1.915518in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.915518in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.923474in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.923474in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.915518in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940823,0.940823,0.940823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{1.923474in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.923474in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.931430in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.931430in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.923474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942791,0.942791,0.942791}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{1.931430in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.931430in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.939386in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.939386in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.931430in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944637,0.944637,0.944637}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{1.939386in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.939386in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.947341in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.947341in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.939386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946482,0.946482,0.946482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{1.947341in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.947341in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.955297in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.955297in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.947341in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948328,0.948328,0.948328}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{1.955297in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.955297in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.963253in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.963253in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.955297in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950173,0.950173,0.950173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{1.963253in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.963253in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.971209in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.971209in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.963253in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952018,0.952018,0.952018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{1.971209in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.971209in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.979165in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.979165in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.971209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953864,0.953864,0.953864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{1.979165in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.979165in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.987120in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.987120in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.979165in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955709,0.955709,0.955709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{1.987120in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.987120in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.995076in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.995076in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.987120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957555,0.957555,0.957555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{1.995076in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{1.995076in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{2.003032in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{2.003032in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{1.995076in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959400,0.959400,0.959400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{2.003032in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{2.003032in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{2.010988in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{2.010988in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{2.003032in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961246,0.961246,0.961246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{2.010988in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{2.010988in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{2.018944in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{2.018944in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{2.010988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963091,0.963091,0.963091}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{2.018944in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{2.018944in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{2.026899in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{2.026899in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{2.018944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964937,0.964937,0.964937}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{2.026899in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{2.026899in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{2.034855in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{2.034855in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{2.026899in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966782,0.966782,0.966782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{2.034855in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{2.034855in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{2.042811in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{2.042811in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{2.034855in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.968627,0.968627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{2.042811in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{2.042811in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{2.050767in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{2.050767in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{2.042811in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970473,0.970473,0.970473}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{2.050767in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{2.050767in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{2.058722in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{2.058722in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{2.050767in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972318,0.972318,0.972318}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{2.058722in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{2.058722in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{2.066678in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{2.066678in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{2.058722in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974164,0.974164,0.974164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{2.066678in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{2.066678in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{2.074634in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{2.074634in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{2.066678in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976009,0.976009,0.976009}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{2.074634in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{2.074634in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{2.082590in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{2.082590in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{2.074634in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977855,0.977855,0.977855}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{2.082590in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{2.082590in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{2.090546in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{2.090546in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{2.082590in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979700,0.979700,0.979700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{2.090546in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{2.090546in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{2.098501in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{2.098501in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{2.090546in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981546,0.981546,0.981546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{2.098501in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{2.098501in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{2.106457in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{2.106457in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{2.098501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983391,0.983391,0.983391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{2.106457in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{2.106457in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{2.114413in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{2.114413in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{2.106457in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985236,0.985236,0.985236}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{2.114413in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{2.114413in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{2.122369in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{2.122369in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{2.114413in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987082,0.987082,0.987082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{2.122369in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{2.122369in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{2.130325in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{2.130325in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{2.122369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988927,0.988927,0.988927}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{2.130325in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{2.130325in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{2.138280in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{2.138280in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{2.130325in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990773,0.990773,0.990773}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{2.138280in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{2.138280in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{2.146236in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{2.146236in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{2.138280in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992618,0.992618,0.992618}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{2.146236in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{2.146236in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{2.154192in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{2.154192in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{2.146236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994464,0.994464,0.994464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{2.154192in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{2.154192in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{2.162148in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{2.162148in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{2.154192in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996309,0.996309,0.996309}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{2.162148in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{2.162148in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{2.170103in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{2.170103in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{2.162148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.998155,0.998155,0.998155}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{2.170103in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{2.170103in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{2.178059in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{2.178059in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{2.170103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.780492in}{0.149333in}}{\pgfqpoint{0.122619in}{2.036682in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{2.178059in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{2.178059in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{2.186015in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{2.186015in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{2.178059in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{0.149333in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.149333in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903111in}{2.186015in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{2.186015in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{2.186015in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{2.186015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.903111in}{0.149333in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{2.186015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{0.149333in}}%
\pgfpathlineto{\pgfqpoint{2.903111in}{0.149333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780492in}{0.149333in}}%
\pgfpathlineto{\pgfqpoint{2.780492in}{2.186015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903111in}{0.149333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.958667in,y=0.149333in,left,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903111in}{0.585765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.958667in,y=0.585765in,left,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.015}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903111in}{1.022197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.958667in,y=1.022197in,left,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.030}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903111in}{1.458629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.958667in,y=1.458629in,left,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.045}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.903111in}{1.895061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.958667in,y=1.895061in,left,]{\sffamily\fontsize{8.000000}{9.600000}\selectfont 0.060}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

